Elastic alpha scattering experiments and the alpha-nucleus optical potential at low energies

High precision angular distribution data of ($\alpha$,$\alpha$) elastic scattering are presented for the nuclei $^{89}$Y, $^{92}$Mo, $^{106,110,116}$Cd, $^{112,124}$Sn, and $^{144}$Sm at energies around the Coulomb barrier. Such data with small experimental uncertainties over the full angular range (20-170 degrees) are the indispensable prerequisite for the extraction of local optical potentials and for the determination of the total reaction cross section $\sigma_{\rm{reac}}$. A systematic fitting procedure was applied to the presented experimental scattering data to obtain comprehensive local potential parameter sets which are composed of a real folding potential and an imaginary potential of Woods-Saxon surface type. The obtained potential parameters were used in turn to construct a new systematic $\alpha$-nucleus potential with very few parameters. Although this new potential cannot reproduce the angular distributions with the same small deviations as the local potential, the new potential is able to predict the total reaction cross sections for all cases under study.

==> (inline-0) <==
\begin{longtable}{c}
%\caption{This is the First Data Table}\\
%\endhead\\
%\end{longtable}

%% If the table is to span over the whole text width, we set:

\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt} 

% To avoid ``Overfull \hboxes...'' decrease the intercolumn spacing:

\setlength{\tabcolsep}{0.5\tabcolsep}

\renewcommand{\arraystretch}{1.0}

\footnotesize % we need to squeeze the font size a lot!

\begin{longtable}{@{\extracolsep\fill}rrlll}
\caption{Parameters of the energy dependence of the interaction. 
See page\ \pageref{tbl1te} for Explanation of Tables
\label{tab:interaction}}
\mbox{$E_{\rm{lab}}$ (MeV)} 
& \mbox{$E_{\rm{NN}}$ (MeV)} 
& \mbox{$C(E_{\rm{NN}})$}
& \mbox{$\alpha(E_{\rm{NN}})$}
& \mbox{$\beta(E_{\rm{NN}})$ (fm$^{-3}$)} \\
\hline\\
\endfirsthead\\
\hline\\
\endhead
   5.0 &    1.25 &   0.4347 &   4.3023 &  10.5479 \\
   6.0 &    1.50 &   0.4344 &   4.3008 &  10.5336 \\
   7.0 &    1.75 &   0.4341 &   4.2992 &  10.5193 \\
   8.0 &    2.00 &   0.4338 &   4.2977 &  10.5049 \\
   9.0 &    2.25 &   0.4335 &   4.2961 &  10.4904 \\
  10.0 &    2.50 &   0.4331 &   4.2944 &  10.4758 \\
  11.0 &    2.75 &   0.4328 &   4.2927 &  10.4612 \\
  12.0 &    3.00 &   0.4325 &   4.2910 &  10.4465 \\
  13.0 &    3.25 &   0.4321 &   4.2893 &  10.4317 \\
  14.0 &    3.50 &   0.4317 &   4.2875 &  10.4168 \\
  15.0 &    3.75 &   0.4314 &   4.2858 &  10.4019 \\
  16.0 &    4.00 &   0.4310 &   4.2839 &  10.3869 \\
  17.0 &    4.25 &   0.4306 &   4.2821 &  10.3718 \\
  18.0 &    4.50 &   0.4302 &   4.2803 &  10.3567 \\
  19.0 &    4.75 &   0.4298 &   4.2784 &  10.3415 \\
  20.0 &    5.00 &   0.4294 &   4.2766 &  10.3262 \\
  21.0 &    5.25 &   0.4290 &   4.2747 &  10.3108 \\
  22.0 &    5.50 &   0.4286 &   4.2728 &  10.2954 \\
  23.0 &    5.75 &   0.4282 &   4.2709 &  10.2799 \\
  24.0 &    6.00 &   0.4277 &   4.2690 &  10.2643 \\
  25.0 &    6.25 &   0.4273 &   4.2671 &  10.2486 \\
  26.0 &    6.50 &   0.4269 &   4.2652 &  10.2329 \\
  27.0 &    6.75 &   0.4264 &   4.2633 &  10.2171 \\
  28.0 &    7.00 &   0.4259 &   4.2614 &  10.2012 \\
  29.0 &    7.25 &   0.4255 &   4.2595 &  10.1853 \\
  30.0 &    7.50 &   0.4250 &   4.2577 &  10.1692 \\
  31.0 &    7.75 &   0.4245 &   4.2558 &  10.1532 \\
  32.0 &    8.00 &   0.4240 &   4.2539 &  10.1370 \\
  33.0 &    8.25 &   0.4235 &   4.2521 &  10.1208 \\
  34.0 &    8.50 &   0.4230 &   4.2503 &  10.1044 \\
  35.0 &    8.75 &   0.4225 &   4.2484 &  10.0881 \\
  36.0 &    9.00 &   0.4220 &   4.2467 &  10.0716 \\
  37.0 &    9.25 &   0.4214 &   4.2449 &  10.0551 \\
  38.0 &    9.50 &   0.4209 &   4.2432 &  10.0385 \\
  39.0 &    9.75 &   0.4204 &   4.2414 &  10.0218 \\
  40.0 &   10.00 &   0.4198 &   4.2398 &  10.0051 \\
\\
\end{longtable}

\newpage

\renewcommand{\arraystretch}{1.0}

\begin{longtable}{@{\extracolsep\fill}rrrrrrrrr}
\caption{$^{89}$Y\raa $^{89}$Y elastic scattering cross section (normalized to
  the Rutherford cross section) at the energy $E = 15.51$\,MeV.
  See page\ \pageref{tbl_cross} for Explanation of Tables
\label{tab:y89e16}}
\mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$}
& \mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$} 
& \mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$} \\
\hline\\
\endfirsthead\\
\hline\\
\endhead
  20.984 & 9.4408e-01 &  1.380e-02    &   82.557 & 3.5285e-01 &  5.820e-03  &  148.456 & 5.5380e-02 &  3.270e-03 \\
  21.991 & 9.2449e-01 &  1.350e-02    &   82.560 & 3.5216e-01 &  6.090e-03  &  149.790 & 5.3350e-02 &  3.080e-03 \\
  23.039 & 9.4977e-01 &  1.375e-02    &   83.561 & 3.3975e-01 &  5.570e-03  &  151.237 & 5.1430e-02 &  3.010e-03 \\
  24.040 & 9.1766e-01 &  1.339e-02    &   84.567 & 3.3009e-01 &  5.770e-03  &  153.311 & 6.0450e-02 &  2.670e-03 \\
  25.122 & 9.4139e-01 &  1.391e-02    &   85.571 & 3.0974e-01 &  5.090e-03  &  155.252 & 5.2120e-02 &  2.530e-03 \\
  26.158 & 9.3506e-01 &  1.387e-02    &   86.573 & 3.0324e-01 &  4.960e-03  &  157.151 & 5.3420e-02 &  2.400e-03 \\
  27.212 & 9.5078e-01 &  1.381e-02    &   87.575 & 2.9330e-01 &  4.710e-03  &  159.028 & 5.3050e-02 &  2.500e-03 \\
  28.223 & 9.4879e-01 &  1.392e-02    &   88.580 & 2.8679e-01 &  4.650e-03  &  160.879 & 5.7580e-02 &  2.710e-03 \\
  29.241 & 9.6027e-01 &  1.402e-02    &   89.581 & 2.7573e-01 &  4.350e-03  &  162.904 & 5.8800e-02 &  2.590e-03 \\
  30.351 & 9.8584e-01 &  1.426e-02    &   90.582 & 2.6922e-01 &  4.290e-03  &  164.840 & 5.4660e-02 &  2.630e-03 \\
  31.360 & 1.0026e+00 &  1.452e-02    &   91.583 & 2.5482e-01 &  4.100e-03  &  166.731 & 5.6030e-02 &  2.500e-03 \\
  31.383 & 1.0079e+00 &  1.397e-02    &   92.580 & 2.4846e-01 &  4.000e-03  &  168.601 & 5.6520e-02 &  2.630e-03 \\
  32.390 & 1.0156e+00 &  1.413e-02    &   92.580 & 2.5101e-01 &  4.620e-03  &  170.444 & 5.8400e-02 &  2.740e-03 \\
  33.433 & 1.0290e+00 &  1.409e-02    &   93.579 & 2.5058e-01 &  4.500e-03 \\
  34.434 & 1.0425e+00 &  1.511e-02    &   94.576 & 2.3570e-01 &  4.710e-03 \\
  35.509 & 1.0387e+00 &  1.587e-02    &   95.572 & 2.3133e-01 &  4.140e-03 \\
  36.541 & 1.0657e+00 &  1.565e-02    &   96.569 & 2.2429e-01 &  4.000e-03 \\
  37.589 & 1.0736e+00 &  1.504e-02    &   97.566 & 2.1999e-01 &  3.780e-03 \\
  38.598 & 1.0776e+00 &  1.549e-02    &   98.556 & 2.1542e-01 &  3.750e-03 \\
  39.615 & 1.0756e+00 &  1.530e-02    &   99.551 & 2.0691e-01 &  3.440e-03 \\
  40.713 & 1.0791e+00 &  1.507e-02    &  100.540 & 1.9741e-01 &  3.360e-03 \\
  41.720 & 1.0766e+00 &  1.513e-02    &  101.522 & 1.9640e-01 &  3.340e-03 \\
  41.729 & 1.0771e+00 &  1.576e-02    &  102.516 & 1.9056e-01 &  3.250e-03 \\
  42.763 & 1.0659e+00 &  1.554e-02    &  102.516 & 1.9048e-01 &  3.050e-03 \\
  43.799 & 1.0482e+00 &  1.544e-02    &  103.993 & 1.8279e-01 &  3.280e-03 \\
  44.827 & 1.0550e+00 &  1.543e-02    &  105.473 & 1.7555e-01 &  3.180e-03 \\
  45.833 & 1.0322e+00 &  1.528e-02    &  106.952 & 1.5971e-01 &  3.580e-03 \\
  46.847 & 1.0158e+00 &  1.512e-02    &  106.953 & 1.6324e-01 &  3.590e-03 \\
  47.918 & 9.9623e-01 &  1.457e-02    &  108.432 & 1.5649e-01 &  3.000e-03 \\
  48.930 & 9.8564e-01 &  1.450e-02    &  109.909 & 1.4548e-01 &  3.010e-03 \\
  49.968 & 9.6576e-01 &  1.393e-02    &  111.359 & 1.3705e-01 &  2.920e-03 \\
  50.995 & 9.4704e-01 &  1.377e-02    &  112.376 & 1.2961e-01 &  2.220e-03 \\
  52.034 & 9.1898e-01 &  1.330e-02    &  112.827 & 1.2989e-01 &  2.890e-03 \\
  52.035 & 9.2315e-01 &  1.357e-02    &  113.837 & 1.2518e-01 &  2.580e-03 \\
  53.063 & 8.9483e-01 &  1.303e-02    &  114.369 & 1.2105e-01 &  2.670e-03 \\
  54.093 & 8.7161e-01 &  1.304e-02    &  115.305 & 1.1882e-01 &  2.480e-03 \\
  55.116 & 8.5435e-01 &  1.257e-02    &  115.894 & 1.2250e-01 &  2.620e-03 \\
  56.121 & 8.1557e-01 &  1.239e-02    &  116.772 & 1.1246e-01 &  3.100e-03 \\
  57.132 & 8.0395e-01 &  1.238e-02    &  116.774 & 1.1179e-01 &  3.030e-03 \\
  58.189 & 7.9317e-01 &  1.168e-02    &  117.365 & 1.1336e-01 &  2.500e-03 \\
  59.198 & 7.5655e-01 &  1.134e-02    &  118.243 & 1.1091e-01 &  2.450e-03 \\
  60.228 & 7.3623e-01 &  1.049e-02    &  119.710 & 1.0589e-01 &  2.560e-03 \\
  61.249 & 7.2003e-01 &  1.047e-02    &  121.137 & 1.0250e-01 &  2.550e-03 \\
  62.187 & 6.9736e-01 &  1.015e-02    &  122.594 & 9.6380e-02 &  2.530e-03 \\
  62.279 & 6.8706e-01 &  9.880e-03    &  124.155 & 9.6790e-02 &  2.460e-03 \\
  63.200 & 6.8671e-01 &  1.055e-02    &  125.689 & 9.5580e-02 &  2.360e-03 \\
  64.220 & 6.6338e-01 &  1.023e-02    &  127.149 & 9.9640e-02 &  2.450e-03 \\
  65.240 & 6.4926e-01 &  9.930e-03    &  128.676 & 9.1990e-02 &  4.450e-03 \\
  66.278 & 6.1746e-01 &  9.470e-03    &  130.142 & 8.9160e-02 &  4.340e-03 \\
  67.293 & 6.0433e-01 &  9.330e-03    &  131.603 & 9.0170e-02 &  5.080e-03 \\
  68.317 & 5.8072e-01 &  9.110e-03    &  131.605 & 8.5470e-02 &  4.930e-03 \\
  69.376 & 5.5367e-01 &  8.690e-03    &  133.060 & 8.1920e-02 &  4.150e-03 \\
  70.432 & 5.3451e-01 &  8.420e-03    &  134.516 & 8.5060e-02 &  4.450e-03 \\
  71.445 & 5.2587e-01 &  8.200e-03    &  136.026 & 7.9820e-02 &  4.240e-03 \\
  72.392 & 5.0447e-01 &  7.720e-03    &  137.488 & 7.4950e-02 &  4.110e-03 \\
  72.462 & 5.0616e-01 &  8.010e-03    &  138.399 & 7.7140e-02 &  3.890e-03 \\
  73.402 & 4.9137e-01 &  8.100e-03    &  139.857 & 6.9920e-02 &  3.650e-03 \\
  74.416 & 4.8047e-01 &  7.950e-03    &  140.159 & 7.3010e-02 &  3.840e-03 \\
  75.430 & 4.5732e-01 &  7.460e-03    &  141.309 & 6.7300e-02 &  4.150e-03 \\
  76.455 & 4.4412e-01 &  7.240e-03    &  141.311 & 6.8230e-02 &  4.240e-03 \\
  77.465 & 4.3029e-01 &  7.130e-03    &  141.612 & 7.0670e-02 &  3.780e-03 \\
  78.480 & 4.0934e-01 &  6.990e-03    &  142.756 & 6.0900e-02 &  3.320e-03 \\
  79.514 & 4.0158e-01 &  6.820e-03    &  144.203 & 6.1780e-02 &  3.550e-03 \\
  80.546 & 3.8992e-01 &  6.660e-03    &  145.713 & 5.8380e-02 &  3.420e-03 \\
  81.552 & 3.6613e-01 &  6.170e-03    &  147.167 & 5.9140e-02 &  3.540e-03 \\

\\
\end{longtable}

\newpage

\renewcommand{\arraystretch}{1.0}

\begin{longtable}{@{\extracolsep\fill}rrrrrrrrr}
\caption{$^{89}$Y\raa $^{89}$Y elastic scattering cross section (normalized to
  the Rutherford cross section) at the energy $E = 18.63$\,MeV.
  See page\ \pageref{tbl_cross} for Explanation of Tables
\label{tab:y89e19}}
\mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$}
& \mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$} 
& \mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$} \\
\hline\\
\endfirsthead\\
\hline\\
\endhead
  20.659 & 9.5125e-01 &  9.920e-03    &   82.491 & 1.2239e-01 &  2.120e-03  &  131.350 & 2.3220e-02 &  9.332e-04 \\
  21.766 & 9.9453e-01 &  1.072e-02    &   82.507 & 1.2153e-01 &  2.020e-03  &  132.820 & 2.0460e-02 &  9.068e-04 \\
  22.835 & 1.0425e+00 &  1.156e-02    &   83.517 & 1.1809e-01 &  2.480e-03  &  134.266 & 1.9290e-02 &  8.859e-04 \\
  23.838 & 1.0640e+00 &  1.287e-02    &   83.518 & 1.1550e-01 &  2.130e-03  &  135.737 & 1.9310e-02 &  8.613e-04 \\
  24.837 & 1.0802e+00 &  1.293e-02    &   84.527 & 1.1077e-01 &  1.890e-03  &  137.169 & 1.8130e-02 &  8.847e-04 \\
  25.911 & 1.0865e+00 &  1.320e-02    &   85.543 & 1.0711e-01 &  1.830e-03  &  138.120 & 1.7260e-02 &  7.674e-04 \\
  26.983 & 1.0968e+00 &  1.377e-02    &   86.546 & 1.0170e-01 &  1.750e-03  &  138.591 & 1.9420e-02 &  8.431e-04 \\
  27.992 & 1.0956e+00 &  1.382e-02    &   87.549 & 9.6730e-02 &  1.680e-03  &  139.524 & 1.9210e-02 &  8.144e-04 \\
  29.018 & 1.0878e+00 &  1.368e-02    &   88.556 & 9.4130e-02 &  1.670e-03  &  140.036 & 2.0190e-02 &  8.564e-04 \\
  29.985 & 1.0828e+00 &  1.372e-02    &   89.567 & 8.9100e-02 &  1.580e-03  &  141.008 & 1.7780e-02 &  8.796e-04 \\
  31.063 & 1.0922e+00 &  1.398e-02    &   90.571 & 8.7000e-02 &  1.490e-03  &  141.484 & 1.9030e-02 &  8.742e-04 \\
  31.085 & 1.0922e+00 &  1.474e-02    &   91.576 & 8.5430e-02 &  1.500e-03  &  142.473 & 1.9450e-02 &  9.344e-04 \\
  32.184 & 1.0897e+00 &  1.469e-02    &   92.580 & 8.1580e-02 &  1.440e-03  &  143.911 & 2.0960e-02 &  9.561e-04 \\
  33.247 & 1.1049e+00 &  1.492e-02    &   92.580 & 8.2850e-02 &  1.570e-03  &  145.379 & 2.1500e-02 &  9.649e-04 \\
  34.251 & 1.0571e+00 &  1.431e-02    &   93.583 & 8.0130e-02 &  1.780e-03  &  146.802 & 2.2850e-02 &  1.040e-03 \\
  35.250 & 1.0313e+00 &  1.392e-02    &   93.583 & 8.1040e-02 &  2.170e-03  &  148.212 & 2.3210e-02 &  9.782e-04 \\
  36.319 & 9.8692e-01 &  1.334e-02    &   94.586 & 7.6730e-02 &  1.510e-03  &  149.651 & 2.2810e-02 &  9.831e-04 \\
  37.383 & 9.4953e-01 &  1.279e-02    &   95.584 & 7.3780e-02 &  1.460e-03  &  151.093 & 2.2140e-02 &  1.000e-03 \\
  38.392 & 9.1108e-01 &  1.235e-02    &   96.587 & 7.2850e-02 &  1.440e-03  &  151.118 & 2.4970e-02 &  5.310e-04 \\
  39.416 & 8.6945e-01 &  1.177e-02    &   97.591 & 7.1300e-02 &  1.410e-03  &  153.020 & 2.1910e-02 &  7.229e-04 \\
  40.389 & 8.1817e-01 &  1.106e-02    &   98.593 & 6.8770e-02 &  1.410e-03  &  154.945 & 2.0670e-02 &  5.528e-04 \\
  41.453 & 7.8544e-01 &  1.112e-02    &   99.583 & 6.6770e-02 &  1.350e-03  &  156.849 & 1.9790e-02 &  6.011e-04 \\
  41.459 & 7.8635e-01 &  1.064e-02    &  100.586 & 6.2890e-02 &  1.220e-03  &  158.804 & 1.8000e-02 &  5.193e-04 \\
  42.509 & 7.4609e-01 &  1.058e-02    &  101.586 & 6.1330e-02 &  1.240e-03  &  160.685 & 1.6410e-02 &  4.651e-04 \\
  43.559 & 7.3481e-01 &  1.043e-02    &  102.579 & 5.8500e-02 &  1.160e-03  &  160.696 & 1.7810e-02 &  4.337e-04 \\
  44.616 & 6.9786e-01 &  9.850e-03    &  102.582 & 5.7490e-02 &  1.170e-03  &  162.592 & 1.5060e-02 &  5.923e-04 \\
  45.614 & 6.7732e-01 &  9.650e-03    &  104.073 & 5.2780e-02 &  1.300e-03  &  164.513 & 1.4540e-02 &  4.544e-04 \\
  46.650 & 6.3328e-01 &  8.980e-03    &  104.074 & 5.4570e-02 &  2.010e-03  &  166.412 & 1.4590e-02 &  5.195e-04 \\
  47.708 & 6.1612e-01 &  8.820e-03    &  105.565 & 4.8880e-02 &  2.150e-03  &  168.366 & 1.5370e-02 &  4.836e-04 \\
  48.795 & 5.8703e-01 &  8.440e-03    &  105.566 & 4.7930e-02 &  1.230e-03  &  170.242 & 1.7950e-02 &  1.360e-03 \\
  49.797 & 5.5466e-01 &  8.000e-03    &  105.578 & 4.9240e-02 &  3.540e-03 \\
  50.800 & 5.3303e-01 &  7.710e-03    &  107.055 & 4.4430e-02 &  1.260e-03 \\
  51.805 & 5.1183e-01 &  7.130e-03    &  107.062 & 4.3590e-02 &  2.000e-03 \\
  51.842 & 5.1006e-01 &  7.450e-03    &  108.530 & 4.2710e-02 &  2.030e-03 \\
  52.853 & 4.7427e-01 &  6.640e-03    &  108.535 & 4.3670e-02 &  1.290e-03 \\
  53.895 & 4.5507e-01 &  6.400e-03    &  110.023 & 3.9680e-02 &  1.220e-03 \\
  54.943 & 4.2643e-01 &  5.900e-03    &  110.040 & 3.8450e-02 &  2.130e-03 \\
  55.942 & 4.0746e-01 &  5.840e-03    &  111.497 & 3.9080e-02 &  1.180e-03 \\
  56.973 & 3.8425e-01 &  5.500e-03    &  111.527 & 3.8800e-02 &  2.040e-03 \\
  58.020 & 3.6299e-01 &  2.219e-02    &  112.499 & 3.8980e-02 &  9.373e-04 \\
  59.091 & 3.4669e-01 &  5.110e-03    &  112.987 & 3.8900e-02 &  1.230e-03 \\
  60.093 & 3.3142e-01 &  4.930e-03    &  112.995 & 3.7940e-02 &  2.190e-03 \\
  61.097 & 3.2765e-01 &  4.910e-03    &  113.982 & 3.8280e-02 &  1.180e-03 \\
  62.131 & 3.1269e-01 &  4.810e-03    &  113.984 & 3.7070e-02 &  1.820e-03 \\
  62.144 & 3.0369e-01 &  4.750e-03    &  114.481 & 3.8080e-02 &  1.060e-03 \\
  63.144 & 2.9485e-01 &  4.620e-03    &  115.462 & 3.9320e-02 &  2.200e-03 \\
  64.161 & 2.8220e-01 &  4.390e-03    &  115.465 & 4.0490e-02 &  1.240e-03 \\
  65.196 & 2.6939e-01 &  4.190e-03    &  115.484 & 4.0280e-02 &  3.700e-03 \\
  66.194 & 2.5903e-01 &  4.060e-03    &  115.961 & 3.8380e-02 &  1.060e-03 \\
  67.280 & 2.4596e-01 &  3.800e-03    &  116.941 & 3.9930e-02 &  1.290e-03 \\
  68.283 & 2.2862e-01 &  3.540e-03    &  116.953 & 3.6940e-02 &  2.130e-03 \\
  69.312 & 2.1768e-01 &  3.360e-03    &  117.437 & 3.6990e-02 &  1.080e-03 \\
  70.301 & 2.0917e-01 &  3.230e-03    &  118.398 & 4.0420e-02 &  2.180e-03 \\
  71.325 & 1.9676e-01 &  3.070e-03    &  118.406 & 3.8920e-02 &  1.340e-03 \\
  72.325 & 1.8648e-01 &  2.910e-03    &  119.884 & 3.7420e-02 &  1.290e-03 \\
  72.363 & 1.8670e-01 &  3.340e-03    &  119.909 & 3.5140e-02 &  2.320e-03 \\
  73.365 & 1.8074e-01 &  3.250e-03    &  121.341 & 3.7720e-02 &  1.250e-03 \\
  74.377 & 1.7184e-01 &  3.050e-03    &  121.386 & 4.0910e-02 &  2.360e-03 \\
  75.402 & 1.6363e-01 &  2.880e-03    &  122.824 & 3.6000e-02 &  1.320e-03 \\
  76.402 & 1.5940e-01 &  2.790e-03    &  122.835 & 3.6360e-02 &  2.350e-03 \\
  77.457 & 1.5047e-01 &  2.600e-03    &  124.313 & 3.3850e-02 &  1.080e-03 \\
  78.460 & 1.4870e-01 &  2.560e-03    &  125.782 & 3.2110e-02 &  1.040e-03 \\
  79.478 & 1.3879e-01 &  2.380e-03    &  127.247 & 2.9510e-02 &  1.040e-03 \\
  80.473 & 1.3569e-01 &  2.320e-03    &  128.445 & 2.6360e-02 &  9.284e-04 \\
  81.489 & 1.2762e-01 &  2.220e-03    &  129.864 & 2.3980e-02 &  8.772e-04 \\

\\
\end{longtable}

\newpage

\renewcommand{\arraystretch}{1.0}

\begin{longtable}{@{\extracolsep\fill}rrrrrrrrr}
\caption{$^{92}$Mo\raa $^{92}$Mo elastic scattering cross section (normalized to
  the Rutherford cross section) at the energy $E = 13.20$\,MeV.
  See page\ \pageref{tbl_cross} for Explanation of Tables
\label{tab:mo92e13}}
\mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$}
& \mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$} 
& \mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$} \\
\hline\\
\endfirsthead\\
\hline\\
\endhead
  20.145 & 9.4990e-01 &  2.168e-02    &   82.080 & 9.5869e-01 &  1.090e-02  &  141.615 & 4.3693e-01 &  5.190e-03 \\
  21.185 & 9.5014e-01 &  2.080e-02    &   82.081 & 9.5809e-01 &  1.073e-02  &  142.622 & 4.2179e-01 &  5.200e-03 \\
  22.226 & 9.5551e-01 &  2.011e-02    &   83.098 & 9.4920e-01 &  1.078e-02  &  144.065 & 4.1206e-01 &  5.310e-03 \\
  23.270 & 9.6942e-01 &  1.967e-02    &   84.107 & 9.3002e-01 &  1.006e-02  &  145.505 & 4.1225e-01 &  5.150e-03 \\
  24.311 & 9.6736e-01 &  1.897e-02    &   85.119 & 9.2954e-01 &  1.019e-02  &  146.947 & 4.0786e-01 &  5.170e-03 \\
  25.334 & 9.6642e-01 &  1.836e-02    &   86.132 & 9.1681e-01 &  9.890e-03  &  148.375 & 4.0670e-01 &  5.340e-03 \\
  26.374 & 9.7713e-01 &  1.801e-02    &   87.144 & 8.9780e-01 &  9.680e-03  &  149.798 & 4.0642e-01 &  5.090e-03 \\
  27.416 & 9.8018e-01 &  1.755e-02    &   88.154 & 8.9004e-01 &  9.610e-03  &  151.201 & 4.0148e-01 &  4.620e-03 \\
  28.469 & 9.7738e-01 &  1.703e-02    &   89.163 & 8.8060e-01 &  9.260e-03  &  151.217 & 4.0148e-01 &  4.880e-03 \\
  29.474 & 9.8811e-01 &  1.673e-02    &   90.173 & 8.6806e-01 &  9.100e-03  &  153.155 & 3.9947e-01 &  4.330e-03 \\
  30.508 & 9.9188e-01 &  1.638e-02    &   91.182 & 8.5819e-01 &  9.430e-03  &  155.087 & 4.0425e-01 &  4.570e-03 \\
  30.571 & 9.8403e-01 &  1.632e-02    &   92.190 & 8.4240e-01 &  9.640e-03  &  156.991 & 3.9490e-01 &  4.450e-03 \\
  31.609 & 9.8383e-01 &  1.595e-02    &   92.190 & 8.4699e-01 &  8.850e-03  &  158.909 & 3.9726e-01 &  4.940e-03 \\
  32.648 & 9.9168e-01 &  1.575e-02    &   93.196 & 8.3399e-01 &  9.760e-03  &  160.775 & 3.8411e-01 &  4.350e-03 \\
  33.690 & 9.8080e-01 &  1.527e-02    &   94.203 & 8.1807e-01 &  8.900e-03  &  160.841 & 3.8411e-01 &  4.640e-03 \\
  34.729 & 9.8410e-01 &  1.504e-02    &   95.208 & 8.1352e-01 &  9.060e-03  &  162.728 & 3.7799e-01 &  4.120e-03 \\
  35.751 & 9.8105e-01 &  1.474e-02    &   96.213 & 8.0087e-01 &  8.710e-03  &  164.658 & 3.7565e-01 &  4.300e-03 \\
  36.789 & 9.8230e-01 &  1.451e-02    &   97.216 & 7.9179e-01 &  8.610e-03  &  166.558 & 3.6926e-01 &  4.200e-03 \\
  37.828 & 9.8655e-01 &  1.434e-02    &   98.220 & 7.8641e-01 &  8.590e-03  &  168.474 & 3.6600e-01 &  4.640e-03 \\
  38.877 & 9.8608e-01 &  1.413e-02    &   99.223 & 7.6832e-01 &  8.070e-03  &  170.405 & 3.7529e-01 &  4.440e-03 \\
  39.883 & 9.9687e-01 &  1.395e-02    &  100.224 & 7.5428e-01 &  7.900e-03 \\
  40.911 & 9.7951e-01 &  1.354e-02    &  101.223 & 7.4627e-01 &  8.400e-03 \\
  40.915 & 9.8179e-01 &  1.351e-02    &  102.220 & 7.3137e-01 &  7.650e-03 \\
  41.962 & 9.8453e-01 &  1.343e-02    &  102.223 & 7.3230e-01 &  7.790e-03 \\
  43.002 & 9.9440e-01 &  1.340e-02    &  103.722 & 7.1128e-01 &  8.910e-03 \\
  44.043 & 9.9292e-01 &  1.322e-02    &  105.213 & 6.9834e-01 &  7.540e-03 \\
  45.083 & 9.9731e-01 &  1.314e-02    &  106.709 & 6.8667e-01 &  7.490e-03 \\
  46.119 & 9.9673e-01 &  1.300e-02    &  108.201 & 6.7320e-01 &  7.230e-03 \\
  47.150 & 1.0055e+00 &  1.297e-02    &  109.692 & 6.6514e-01 &  7.300e-03 \\
  48.190 & 1.0029e+00 &  1.283e-02    &  111.182 & 6.4697e-01 &  7.010e-03 \\
  49.223 & 1.0110e+00 &  1.280e-02    &  112.178 & 6.4326e-01 &  6.960e-03 \\
  50.259 & 1.0162e+00 &  1.277e-02    &  112.669 & 6.3703e-01 &  6.970e-03 \\
  51.282 & 1.0182e+00 &  1.272e-02    &  113.667 & 6.1142e-01 &  8.240e-03 \\
  51.287 & 1.0116e+00 &  1.241e-02    &  114.160 & 6.0458e-01 &  6.760e-03 \\
  52.326 & 1.0270e+00 &  1.274e-02    &  114.160 & 6.2482e-01 &  6.990e-03 \\
  53.361 & 1.0296e+00 &  1.269e-02    &  114.160 & 6.2482e-01 &  6.990e-03 \\
  54.397 & 1.0408e+00 &  1.274e-02    &  115.141 & 6.2560e-01 &  6.900e-03 \\
  55.433 & 1.0443e+00 &  1.272e-02    &  115.652 & 5.9523e-01 &  6.500e-03 \\
  56.463 & 1.0550e+00 &  1.278e-02    &  115.652 & 6.1515e-01 &  6.720e-03 \\
  57.491 & 1.0481e+00 &  1.260e-02    &  115.652 & 6.1515e-01 &  6.720e-03 \\
  58.525 & 1.0538e+00 &  1.265e-02    &  116.627 & 5.9944e-01 &  6.720e-03 \\
  59.553 & 1.0669e+00 &  1.269e-02    &  117.146 & 5.7581e-01 &  6.200e-03 \\
  60.584 & 1.0544e+00 &  1.253e-02    &  117.146 & 5.9508e-01 &  6.410e-03 \\
  61.608 & 1.0704e+00 &  1.228e-02    &  117.146 & 5.9508e-01 &  6.410e-03 \\
  61.641 & 1.0484e+00 &  1.223e-02    &  118.108 & 5.7252e-01 &  6.310e-03 \\
  62.667 & 1.0576e+00 &  1.228e-02    &  119.587 & 5.7348e-01 &  6.500e-03 \\
  63.692 & 1.0521e+00 &  1.218e-02    &  121.066 & 5.5714e-01 &  6.220e-03 \\
  64.714 & 1.0551e+00 &  1.217e-02    &  122.542 & 5.5213e-01 &  6.230e-03 \\
  65.747 & 1.0539e+00 &  1.213e-02    &  124.025 & 5.3944e-01 &  6.260e-03 \\
  66.774 & 1.0524e+00 &  1.208e-02    &  125.509 & 5.2795e-01 &  5.950e-03 \\
  67.799 & 1.0415e+00 &  1.193e-02    &  126.994 & 5.1415e-01 &  5.690e-03 \\
  68.819 & 1.0532e+00 &  1.204e-02    &  127.162 & 5.1247e-01 &  5.990e-03 \\
  69.848 & 1.0391e+00 &  1.186e-02    &  128.612 & 5.1172e-01 &  7.830e-03 \\
  70.874 & 1.0324e+00 &  1.177e-02    &  130.080 & 5.0138e-01 &  6.010e-03 \\
  71.893 & 1.0241e+00 &  1.165e-02    &  131.528 & 4.8378e-01 &  5.920e-03 \\
  71.896 & 1.0406e+00 &  1.181e-02    &  132.979 & 4.7505e-01 &  5.660e-03 \\
  72.913 & 1.0236e+00 &  1.163e-02    &  134.428 & 4.6044e-01 &  5.710e-03 \\
  73.933 & 1.0253e+00 &  1.164e-02    &  135.875 & 4.6234e-01 &  5.580e-03 \\
  74.950 & 1.0250e+00 &  1.163e-02    &  136.831 & 4.5246e-01 &  5.460e-03 \\
  75.974 & 1.0060e+00 &  1.142e-02    &  137.323 & 4.5407e-01 &  5.560e-03 \\
  76.994 & 1.0191e+00 &  1.156e-02    &  138.273 & 4.4265e-01 &  7.350e-03 \\
  78.012 & 9.9317e-01 &  1.129e-02    &  138.758 & 4.4821e-01 &  5.680e-03 \\
  79.027 & 9.9629e-01 &  1.133e-02    &  139.738 & 4.2651e-01 &  5.340e-03 \\
  80.047 & 9.7285e-01 &  1.109e-02    &  140.189 & 4.4796e-01 &  5.440e-03 \\
  81.065 & 9.4717e-01 &  1.083e-02    &  141.178 & 4.2817e-01 &  5.450e-03 \\

\\
\end{longtable}

\newpage

\renewcommand{\arraystretch}{1.0}

\begin{longtable}{@{\extracolsep\fill}rrrrrrrrr}
\caption{$^{92}$Mo\raa $^{92}$Mo elastic scattering cross section (normalized to
  the Rutherford cross section) at the energy $E = 15.69$\,MeV.
  See page\ \pageref{tbl_cross} for Explanation of Tables
\label{tab:mo92e16}}
\mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$}
& \mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$} 
& \mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$} \\
\hline\\
\endfirsthead\\
\hline\\
\endhead
  19.687 & 9.6174e-01 &  2.211e-02    &   80.972 & 5.4520e-01 &  6.100e-03  &  131.220 & 1.3984e-01 &  1.850e-03 \\
  20.730 & 9.7560e-01 &  2.148e-02    &   81.993 & 5.2115e-01 &  5.770e-03  &  132.663 & 1.3439e-01 &  1.930e-03 \\
  21.768 & 9.8174e-01 &  2.077e-02    &   81.994 & 5.2880e-01 &  5.990e-03  &  134.107 & 1.3244e-01 &  1.960e-03 \\
  22.817 & 9.7665e-01 &  1.989e-02    &   83.017 & 5.0550e-01 &  6.400e-03  &  135.549 & 1.3059e-01 &  1.920e-03 \\
  23.850 & 9.7427e-01 &  1.916e-02    &   84.039 & 4.9347e-01 &  5.500e-03  &  136.487 & 1.2878e-01 &  1.890e-03 \\
  24.903 & 9.5950e-01 &  1.825e-02    &   84.039 & 5.0465e-01 &  5.700e-03  &  136.984 & 1.2806e-01 &  1.850e-03 \\
  25.962 & 9.5684e-01 &  1.763e-02    &   85.060 & 4.7936e-01 &  5.340e-03  &  137.934 & 1.2528e-01 &  1.820e-03 \\
  26.998 & 9.4495e-01 &  1.691e-02    &   85.061 & 4.8557e-01 &  5.460e-03  &  138.421 & 1.2335e-01 &  1.780e-03 \\
  28.046 & 9.5222e-01 &  1.658e-02    &   86.080 & 4.6751e-01 &  5.230e-03  &  139.367 & 1.2242e-01 &  1.790e-03 \\
  29.090 & 9.5730e-01 &  1.624e-02    &   86.081 & 4.5994e-01 &  5.130e-03  &  139.863 & 1.2395e-01 &  1.740e-03 \\
  30.144 & 9.6157e-01 &  1.588e-02    &   87.100 & 4.4837e-01 &  4.900e-03  &  140.811 & 1.1712e-01 &  1.670e-03 \\
  30.148 & 9.7669e-01 &  1.617e-02    &   87.100 & 4.4853e-01 &  5.030e-03  &  141.304 & 1.1862e-01 &  1.690e-03 \\
  31.190 & 9.7704e-01 &  1.581e-02    &   88.117 & 4.3161e-01 &  4.740e-03  &  142.250 & 1.1187e-01 &  1.760e-03 \\
  32.229 & 9.9033e-01 &  1.569e-02    &   88.119 & 4.3699e-01 &  4.860e-03  &  143.689 & 1.1432e-01 &  1.830e-03 \\
  33.277 & 1.0007e+00 &  1.553e-02    &   89.136 & 4.1691e-01 &  4.590e-03  &  145.127 & 1.1181e-01 &  1.780e-03 \\
  34.310 & 1.0090e+00 &  1.537e-02    &   89.137 & 4.2171e-01 &  4.700e-03  &  146.557 & 1.0697e-01 &  1.680e-03 \\
  35.361 & 1.0086e+00 &  1.509e-02    &   90.154 & 3.9596e-01 &  4.360e-03  &  147.989 & 1.0496e-01 &  1.630e-03 \\
  36.417 & 1.0397e+00 &  1.529e-02    &   90.155 & 4.1299e-01 &  4.570e-03  &  149.429 & 1.0117e-01 &  1.540e-03 \\
  37.453 & 1.0457e+00 &  1.513e-02    &   91.171 & 3.9934e-01 &  4.320e-03  &  150.866 & 1.0541e-01 &  1.520e-03 \\
  38.499 & 1.0539e+00 &  1.503e-02    &   91.171 & 3.9725e-01 &  4.390e-03  &  150.868 & 1.0541e-01 &  1.840e-03 \\
  39.541 & 1.0737e+00 &  1.510e-02    &   92.187 & 3.8908e-01 &  4.200e-03  &  152.776 & 1.1090e-01 &  1.390e-03 \\
  40.593 & 1.0670e+00 &  1.473e-02    &   92.187 & 3.7280e-01 &  4.130e-03  &  154.691 & 1.1219e-01 &  1.430e-03 \\
  40.601 & 1.0754e+00 &  1.475e-02    &   92.187 & 3.8609e-01 &  4.280e-03 \\
  41.645 & 1.0843e+00 &  1.468e-02    &   92.187 & 3.8609e-01 &  4.280e-03 \\
  42.677 & 1.0873e+00 &  1.454e-02    &   92.187 & 3.8637e-01 &  4.490e-03 \\
  43.722 & 1.0855e+00 &  1.430e-02    &   93.202 & 3.5813e-01 &  3.960e-03 \\
  44.771 & 1.0899e+00 &  1.425e-02    &   93.202 & 3.7090e-01 &  4.110e-03 \\
  45.812 & 1.0871e+00 &  1.407e-02    &   93.202 & 3.7090e-01 &  4.110e-03 \\
  46.852 & 1.0823e+00 &  1.388e-02    &   94.216 & 3.7248e-01 &  4.490e-03 \\
  47.897 & 1.0910e+00 &  1.387e-02    &   94.217 & 3.6884e-01 &  4.330e-03 \\
  48.945 & 1.1025e+00 &  1.389e-02    &   94.217 & 3.5035e-01 &  3.930e-03 \\
  49.975 & 1.0846e+00 &  1.357e-02    &   94.217 & 3.6283e-01 &  4.070e-03 \\
  51.015 & 1.0715e+00 &  1.302e-02    &   94.217 & 3.6283e-01 &  4.070e-03 \\
  51.022 & 1.0705e+00 &  1.330e-02    &   95.230 & 3.5525e-01 &  4.260e-03 \\
  52.062 & 1.0631e+00 &  1.312e-02    &   95.230 & 3.5156e-01 &  4.150e-03 \\
  53.092 & 1.0511e+00 &  1.290e-02    &   96.243 & 3.4184e-01 &  4.050e-03 \\
  54.134 & 1.0353e+00 &  1.254e-02    &   96.243 & 3.4548e-01 &  4.110e-03 \\
  55.177 & 1.0165e+00 &  1.236e-02    &   97.255 & 3.3045e-01 &  3.950e-03 \\
  56.215 & 1.0062e+00 &  1.219e-02    &   97.255 & 3.3091e-01 &  3.800e-03 \\
  57.251 & 9.7598e-01 &  1.180e-02    &   98.266 & 3.1918e-01 &  3.780e-03 \\
  58.291 & 9.6515e-01 &  1.164e-02    &  102.310 & 2.9855e-01 &  3.280e-03 \\
  59.333 & 9.4442e-01 &  1.137e-02    &  103.819 & 2.9159e-01 &  3.200e-03 \\
  60.361 & 9.3839e-01 &  1.128e-02    &  105.329 & 2.7874e-01 &  3.070e-03 \\
  61.397 & 8.9813e-01 &  1.028e-02    &  106.834 & 2.6700e-01 &  2.920e-03 \\
  61.402 & 9.1335e-01 &  1.059e-02    &  108.338 & 2.6046e-01 &  2.960e-03 \\
  62.433 & 8.9040e-01 &  1.030e-02    &  109.840 & 2.4884e-01 &  2.890e-03 \\
  63.469 & 8.5810e-01 &  9.630e-03    &  111.340 & 2.3694e-01 &  2.760e-03 \\
  64.506 & 8.2774e-01 &  9.310e-03    &  112.351 & 2.2985e-01 &  2.670e-03 \\
  65.535 & 8.0942e-01 &  9.110e-03    &  112.842 & 2.2950e-01 &  2.660e-03 \\
  66.568 & 7.9315e-01 &  8.880e-03    &  113.845 & 2.2241e-01 &  2.580e-03 \\
  67.603 & 7.5847e-01 &  8.500e-03    &  114.340 & 2.1700e-01 &  2.520e-03 \\
  68.631 & 7.3847e-01 &  8.250e-03    &  115.344 & 2.1466e-01 &  2.510e-03 \\
  69.669 & 7.2423e-01 &  8.080e-03    &  115.833 & 2.1095e-01 &  2.420e-03 \\
  70.701 & 7.1149e-01 &  7.880e-03    &  116.835 & 2.0492e-01 &  2.360e-03 \\
  71.730 & 6.7951e-01 &  7.900e-03    &  117.324 & 2.0417e-01 &  2.370e-03 \\
  71.730 & 6.9114e-01 &  7.690e-03    &  118.326 & 1.9992e-01 &  2.440e-03 \\
  72.757 & 6.7174e-01 &  7.830e-03    &  119.815 & 1.8961e-01 &  2.390e-03 \\
  72.760 & 6.6939e-01 &  7.910e-03    &  121.302 & 1.8976e-01 &  2.370e-03 \\
  73.786 & 6.6134e-01 &  7.320e-03    &  122.791 & 1.8388e-01 &  2.280e-03 \\
  74.816 & 6.3405e-01 &  7.100e-03    &  124.278 & 1.7666e-01 &  2.190e-03 \\
  75.841 & 6.2485e-01 &  7.070e-03    &  125.757 & 1.7324e-01 &  2.110e-03 \\
  76.868 & 6.0727e-01 &  6.870e-03    &  126.881 & 1.5762e-01 &  2.120e-03 \\
  77.895 & 5.9434e-01 &  6.680e-03    &  127.236 & 1.6880e-01 &  2.080e-03 \\
  78.918 & 5.7673e-01 &  6.480e-03    &  128.332 & 1.5351e-01 &  2.050e-03 \\
  79.947 & 5.6116e-01 &  6.330e-03    &  129.771 & 1.4487e-01 &  1.960e-03 \\

\\
\end{longtable}

\newpage

\renewcommand{\arraystretch}{1.0}

\begin{longtable}{@{\extracolsep\fill}rrrrrrrrr}
\caption{$^{92}$Mo\raa $^{92}$Mo elastic scattering cross section (normalized to
  the Rutherford cross section) at the energy $E = 18.70$\,MeV.
  See page\ \pageref{tbl_cross} for Explanation of Tables
\label{tab:mo92e19}}
\mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$}
& \mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$} 
& \mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$} \\
\hline\\
\endfirsthead\\
\hline\\
\endhead
  20.388 & 9.2461e-01 &  2.174e-02    &   78.029 & 2.1927e-01 &  2.880e-03  &  140.274 & 3.0920e-02 &  9.450e-04 \\
  21.420 & 9.4039e-01 &  2.124e-02    &   79.034 & 2.1144e-01 &  2.800e-03  &  141.352 & 2.9660e-02 &  1.040e-03 \\
  22.467 & 9.5479e-01 &  2.077e-02    &   80.055 & 2.0495e-01 &  2.740e-03  &  141.682 & 3.1520e-02 &  7.390e-04 \\
  23.498 & 9.7596e-01 &  2.050e-02    &   81.070 & 1.9479e-01 &  2.630e-03  &  142.768 & 3.1070e-02 &  1.020e-03 \\
  24.561 & 1.0033e+00 &  2.037e-02    &   82.083 & 1.8778e-01 &  2.530e-03  &  144.268 & 2.8560e-02 &  9.600e-04 \\
  25.573 & 1.0211e+00 &  2.015e-02    &   82.086 & 1.9002e-01 &  2.570e-03  &  145.701 & 2.8850e-02 &  9.500e-04 \\
  26.634 & 1.0474e+00 &  2.009e-02    &   84.107 & 1.7900e-01 &  2.500e-03  &  147.150 & 3.3200e-02 &  1.090e-03 \\
  27.625 & 1.0512e+00 &  1.964e-02    &   85.127 & 1.7262e-01 &  2.480e-03  &  148.554 & 3.0880e-02 &  1.010e-03 \\
  28.702 & 1.0711e+00 &  1.953e-02    &   86.130 & 1.6188e-01 &  2.360e-03  &  149.895 & 3.3580e-02 &  1.040e-03 \\
  29.738 & 1.0708e+00 &  1.912e-02    &   87.149 & 1.5919e-01 &  2.320e-03  &  151.292 & 3.2280e-02 &  7.800e-04 \\
  30.790 & 1.1004e+00 &  1.908e-02    &   88.157 & 1.5006e-01 &  2.140e-03  &  151.787 & 3.0810e-02 &  1.210e-03 \\
  30.795 & 1.0923e+00 &  1.907e-02    &   89.165 & 1.4832e-01 &  2.140e-03  &  153.365 & 2.8330e-02 &  1.680e-03 \\
  31.824 & 1.1150e+00 &  1.903e-02    &   90.172 & 1.4231e-01 &  2.060e-03  &  155.178 & 3.2690e-02 &  6.970e-04 \\
  32.869 & 1.1219e+00 &  1.878e-02    &   91.181 & 1.3897e-01 &  1.970e-03  &  157.027 & 2.9230e-02 &  6.700e-04 \\
  33.897 & 1.1206e+00 &  1.841e-02    &   92.189 & 1.3626e-01 &  2.000e-03  &  158.786 & 3.3340e-02 &  8.790e-04 \\
  34.955 & 1.1112e+00 &  1.789e-02    &   92.190 & 1.3112e-01 &  2.020e-03  &  160.829 & 2.8060e-02 &  6.100e-04 \\
  35.967 & 1.0937e+00 &  1.741e-02    &   94.203 & 1.2370e-01 &  1.990e-03  &  161.409 & 2.5840e-02 &  1.150e-03 \\
  37.022 & 1.0893e+00 &  1.714e-02    &   95.206 & 1.1853e-01 &  2.010e-03  &  162.953 & 2.2640e-02 &  1.510e-03 \\
  38.015 & 1.0578e+00 &  1.640e-02    &   96.214 & 1.1460e-01 &  1.960e-03  &  164.756 & 2.5660e-02 &  6.190e-04 \\
  39.085 & 1.0340e+00 &  1.589e-02    &   97.212 & 1.1079e-01 &  1.920e-03  &  166.597 & 2.7020e-02 &  6.500e-04 \\
  40.117 & 1.0050e+00 &  1.536e-02    &   98.215 & 1.0520e-01 &  1.740e-03  &  168.345 & 1.9540e-02 &  2.980e-03 \\
  41.164 & 9.6594e-01 &  1.438e-02    &   99.220 & 1.0209e-01 &  1.730e-03  &  170.393 & 2.3100e-02 &  5.500e-04 \\
  41.168 & 9.6490e-01 &  1.432e-02    &  100.227 & 1.0070e-01 &  1.700e-03 \\
  41.474 & 9.7081e-01 &  1.442e-02    &  101.232 & 9.6010e-02 &  1.590e-03 \\
  42.489 & 9.4387e-01 &  1.373e-02    &  102.189 & 8.6740e-02 &  1.460e-03 \\
  43.574 & 9.1902e-01 &  1.327e-02    &  102.232 & 9.1490e-02 &  1.610e-03 \\
  44.587 & 8.8231e-01 &  1.267e-02    &  103.686 & 8.1050e-02 &  1.430e-03 \\
  45.625 & 8.4927e-01 &  1.213e-02    &  105.173 & 7.7310e-02 &  1.380e-03 \\
  46.640 & 8.2753e-01 &  1.163e-02    &  106.650 & 7.3050e-02 &  1.380e-03 \\
  47.699 & 8.1376e-01 &  1.170e-02    &  108.148 & 6.5890e-02 &  1.250e-03 \\
  48.721 & 7.8152e-01 &  1.095e-02    &  109.613 & 6.6670e-02 &  1.250e-03 \\
  49.746 & 7.5966e-01 &  1.047e-02    &  111.101 & 6.0650e-02 &  1.170e-03 \\
  50.783 & 7.2190e-01 &  1.006e-02    &  112.111 & 6.1730e-02 &  1.260e-03 \\
  51.497 & 6.8835e-01 &  9.830e-03    &  112.581 & 5.9950e-02 &  1.230e-03 \\
  51.753 & 7.0357e-01 &  1.014e-02    &  113.600 & 5.9760e-02 &  1.270e-03 \\
  51.796 & 6.9532e-01 &  9.890e-03    &  114.078 & 5.8130e-02 &  1.160e-03 \\
  52.764 & 6.6113e-01 &  9.200e-03    &  114.078 & 6.0310e-02 &  1.210e-03 \\
  53.834 & 6.4249e-01 &  9.030e-03    &  114.078 & 6.0310e-02 &  1.210e-03 \\
  54.844 & 5.9671e-01 &  8.470e-03    &  115.073 & 5.8130e-02 &  1.230e-03 \\
  55.874 & 5.7080e-01 &  8.180e-03    &  115.606 & 5.3580e-02 &  1.090e-03 \\
  56.885 & 5.3964e-01 &  7.580e-03    &  115.606 & 5.5600e-02 &  1.130e-03 \\
  57.932 & 5.1708e-01 &  7.890e-03    &  115.606 & 5.5600e-02 &  1.130e-03 \\
  58.948 & 4.8828e-01 &  7.110e-03    &  116.530 & 5.5290e-02 &  1.240e-03 \\
  59.967 & 4.7179e-01 &  6.670e-03    &  117.108 & 5.4990e-02 &  9.190e-04 \\
  60.994 & 4.4358e-01 &  6.620e-03    &  117.108 & 5.7060e-02 &  9.530e-04 \\
  61.743 & 4.3216e-01 &  6.460e-03    &  117.108 & 5.7060e-02 &  9.530e-04 \\
  62.003 & 4.2745e-01 &  6.750e-03    &  118.024 & 5.5570e-02 &  1.220e-03 \\
  62.750 & 4.2322e-01 &  5.300e-03    &  119.467 & 5.4780e-02 &  1.170e-03 \\
  62.766 & 4.2419e-01 &  5.560e-03    &  120.947 & 5.4450e-02 &  1.160e-03 \\
  63.765 & 4.1259e-01 &  5.150e-03    &  122.414 & 5.1250e-02 &  1.200e-03 \\
  64.774 & 3.9844e-01 &  4.960e-03    &  123.909 & 5.1130e-02 &  1.170e-03 \\
  65.799 & 3.8261e-01 &  4.770e-03    &  125.445 & 4.6840e-02 &  1.090e-03 \\
  66.784 & 3.6549e-01 &  4.550e-03    &  126.944 & 4.5470e-02 &  8.590e-04 \\
  67.827 & 3.5560e-01 &  4.440e-03    &  127.272 & 4.5470e-02 &  1.160e-03 \\
  68.832 & 3.3219e-01 &  4.150e-03    &  128.719 & 4.4200e-02 &  1.200e-03 \\
  69.863 & 3.2505e-01 &  4.070e-03    &  130.187 & 4.4550e-02 &  1.190e-03 \\
  70.884 & 3.0773e-01 &  3.870e-03    &  131.675 & 3.9500e-02 &  1.140e-03 \\
  71.903 & 2.9984e-01 &  3.760e-03    &  133.103 & 3.6340e-02 &  1.060e-03 \\
  71.963 & 2.6952e-01 &  4.940e-03    &  134.603 & 3.4540e-02 &  1.010e-03 \\
  72.969 & 2.7418e-01 &  3.510e-03    &  136.044 & 3.3010e-02 &  9.660e-04 \\
  72.980 & 2.7819e-01 &  3.920e-03    &  136.966 & 3.0700e-02 &  1.010e-03 \\
  73.981 & 2.6626e-01 &  3.400e-03    &  137.500 & 3.0700e-02 &  9.820e-04 \\
  74.988 & 2.5425e-01 &  3.260e-03    &  138.403 & 3.1630e-02 &  1.040e-03 \\
  76.007 & 2.4316e-01 &  3.140e-03    &  138.915 & 2.9890e-02 &  9.520e-04 \\
  77.000 & 2.3308e-01 &  3.020e-03    &  139.866 & 2.9140e-02 &  9.800e-04 \\

\\
\end{longtable}

\newpage

\renewcommand{\arraystretch}{1.0}

\begin{longtable}{@{\extracolsep\fill}rrrrrrrrr}
\caption{$^{106}$Cd\raa $^{106}$Cd elastic scattering cross section
  (normalized to the Rutherford cross section) at the energy $E = 15.55$\,MeV.
  See page\ \pageref{tbl_cross} for Explanation of Tables
\label{tab:cd106e16}}
\mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$}
& \mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$} 
& \mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$} \\
\hline\\
\endfirsthead\\
\hline\\
\endhead
  20.653 & 9.7300e-01 &  4.072e-02    &   86.837 & 7.5361e-01 &  1.276e-02  &  166.497 & 2.0154e-01 &  3.836e-03 \\
  21.684 & 9.8571e-01 &  3.955e-02    &   87.783 & 7.3586e-01 &  1.248e-02  &  168.427 & 1.9976e-01 &  4.162e-03 \\
  22.715 & 9.9891e-01 &  3.852e-02    &   88.643 & 7.2327e-01 &  1.213e-02  &  170.357 & 1.9959e-01 &  3.983e-03 \\
  23.746 & 9.9569e-01 &  3.698e-02    &   90.886 & 6.9154e-01 &  1.176e-02 \\
  24.777 & 9.9469e-01 &  3.569e-02    &   91.317 & 6.9152e-01 &  1.158e-02 \\
  25.807 & 9.9107e-01 &  3.434e-02    &   92.166 & 6.6226e-01 &  1.214e-02 \\
  26.837 & 9.9741e-01 &  3.348e-02    &   93.107 & 6.4761e-01 &  1.102e-02 \\
  27.867 & 1.0020e+00 &  3.264e-02    &   94.075 & 6.3464e-01 &  1.090e-02 \\
  28.897 & 9.9694e-01 &  3.156e-02    &   95.056 & 6.2092e-01 &  1.059e-02 \\
  29.927 & 9.9801e-01 &  3.075e-02    &   96.042 & 6.1382e-01 &  1.042e-02 \\
  30.956 & 9.9361e-01 &  2.987e-02    &   97.031 & 6.0355e-01 &  1.030e-02 \\
  31.985 & 1.0026e+00 &  2.944e-02    &   98.022 & 5.7831e-01 &  9.926e-03 \\
  33.014 & 1.0009e+00 &  2.870e-02    &   99.014 & 5.6280e-01 &  9.505e-03 \\
  34.042 & 9.8698e-01 &  2.767e-02    &  100.006 & 5.4732e-01 &  9.479e-03 \\
  35.070 & 9.7797e-01 &  2.690e-02    &  100.999 & 5.4137e-01 &  9.165e-03 \\
  36.098 & 9.7830e-01 &  2.627e-02    &  101.991 & 5.2268e-01 &  9.906e-03 \\
  37.126 & 9.7796e-01 &  2.576e-02    &  103.479 & 4.9851e-01 &  9.429e-03 \\
  38.153 & 9.7616e-01 &  2.525e-02    &  104.967 & 4.7438e-01 &  9.174e-03 \\
  39.180 & 9.9268e-01 &  2.473e-02    &  106.454 & 4.6345e-01 &  9.271e-03 \\
  40.206 & 9.9851e-01 &  2.446e-02    &  107.940 & 4.4185e-01 &  8.690e-03 \\
  41.232 & 1.0069e+00 &  2.427e-02    &  109.425 & 4.3159e-01 &  8.349e-03 \\
  42.258 & 1.0097e+00 &  2.398e-02    &  110.909 & 4.2815e-01 &  7.979e-03 \\
  43.284 & 1.0099e+00 &  2.362e-02    &  111.897 & 4.1659e-01 &  8.550e-03 \\
  44.309 & 1.0216e+00 &  2.355e-02    &  112.391 & 4.1712e-01 &  8.017e-03 \\
  45.333 & 1.0230e+00 &  2.329e-02    &  113.379 & 4.0237e-01 &  8.167e-03 \\
  46.358 & 1.0221e+00 &  2.296e-02    &  113.873 & 4.0328e-01 &  7.736e-03 \\
  47.382 & 1.0425e+00 &  2.315e-02    &  114.860 & 3.8450e-01 &  8.038e-03 \\
  48.405 & 1.0547e+00 &  2.316e-02    &  115.353 & 3.8971e-01 &  7.498e-03 \\
  49.428 & 1.0548e+00 &  2.291e-02    &  116.339 & 3.5771e-01 &  7.928e-03 \\
  50.451 & 1.0575e+00 &  2.271e-02    &  116.832 & 3.7403e-01 &  7.198e-03 \\
  51.473 & 1.0573e+00 &  2.240e-02    &  117.817 & 3.6208e-01 &  7.719e-03 \\
  52.495 & 1.0565e+00 &  2.228e-02    &  119.294 & 3.5019e-01 &  7.317e-03 \\
  53.516 & 1.0550e+00 &  2.201e-02    &  120.770 & 3.4120e-01 &  6.949e-03 \\
  54.537 & 1.0708e+00 &  2.213e-02    &  122.245 & 3.3751e-01 &  7.131e-03 \\
  55.558 & 1.0588e+00 &  2.176e-02    &  123.718 & 3.2144e-01 &  6.801e-03 \\
  56.578 & 1.0624e+00 &  2.162e-02    &  125.191 & 3.0994e-01 &  6.580e-03 \\
  57.597 & 1.0633e+00 &  2.152e-02    &  126.662 & 3.0631e-01 &  7.253e-03 \\
  58.616 & 1.0746e+00 &  2.160e-02    &  128.131 & 2.8250e-01 &  7.531e-03 \\
  59.635 & 1.0622e+00 &  2.123e-02    &  129.600 & 2.8383e-01 &  7.697e-03 \\
  60.653 & 1.0595e+00 &  2.101e-02    &  131.068 & 2.8695e-01 &  8.053e-03 \\
  61.671 & 1.0522e+00 &  2.040e-02    &  132.534 & 2.8455e-01 &  7.228e-03 \\
  62.688 & 1.0574e+00 &  2.029e-02    &  134.000 & 2.9917e-01 &  7.284e-03 \\
  63.704 & 1.0488e+00 &  2.000e-02    &  135.464 & 2.8849e-01 &  6.871e-03 \\
  64.720 & 1.0451e+00 &  1.977e-02    &  136.440 & 2.6757e-01 &  7.005e-03 \\
  65.735 & 1.0520e+00 &  1.964e-02    &  136.927 & 2.7535e-01 &  6.834e-03 \\
  66.750 & 1.0288e+00 &  1.938e-02    &  137.902 & 2.7219e-01 &  7.046e-03 \\
  67.764 & 1.0373e+00 &  1.898e-02    &  138.390 & 2.7197e-01 &  6.691e-03 \\
  68.778 & 1.0183e+00 &  1.853e-02    &  139.364 & 2.6021e-01 &  6.955e-03 \\
  69.791 & 1.0093e+00 &  1.829e-02    &  139.851 & 2.6098e-01 &  6.439e-03 \\
  70.804 & 9.8704e-01 &  1.780e-02    &  140.824 & 2.4918e-01 &  7.040e-03 \\
  71.815 & 9.7097e-01 &  1.749e-02    &  141.311 & 2.5858e-01 &  6.318e-03 \\
  72.826 & 9.4651e-01 &  1.693e-02    &  142.284 & 2.5402e-01 &  6.826e-03 \\
  73.837 & 9.3520e-01 &  1.667e-02    &  143.743 & 2.3785e-01 &  6.290e-03 \\
  74.847 & 9.2139e-01 &  1.631e-02    &  145.201 & 2.3186e-01 &  5.953e-03 \\
  75.855 & 9.0042e-01 &  1.627e-02    &  146.657 & 2.3335e-01 &  6.181e-03 \\
  76.863 & 8.8681e-01 &  1.643e-02    &  148.113 & 2.2209e-01 &  5.873e-03 \\
  77.871 & 8.8047e-01 &  1.553e-02    &  149.569 & 2.2761e-01 &  5.926e-03 \\
  78.877 & 8.6082e-01 &  1.514e-02    &  151.023 & 2.2431e-01 &  5.052e-03 \\
  79.882 & 8.4271e-01 &  1.480e-02    &  152.961 & 2.2275e-01 &  4.396e-03 \\
  80.885 & 8.3482e-01 &  1.435e-02    &  154.898 & 2.2217e-01 &  4.287e-03 \\
  81.887 & 8.3276e-01 &  1.542e-02    &  156.834 & 2.1660e-01 &  4.198e-03 \\
  82.887 & 8.1594e-01 &  1.390e-02    &  158.768 & 2.1552e-01 &  4.537e-03 \\
  83.884 & 7.9640e-01 &  1.361e-02    &  160.701 & 2.0666e-01 &  4.014e-03 \\
  84.877 & 7.8437e-01 &  1.332e-02    &  162.634 & 2.0350e-01 &  3.962e-03 \\
  85.863 & 7.7136e-01 &  1.305e-02    &  164.566 & 2.0478e-01 &  3.882e-03 \\

\\
\end{longtable}

\newpage

\renewcommand{\arraystretch}{1.0}

\begin{longtable}{@{\extracolsep\fill}rrrrrrrrr}
\caption{$^{106}$Cd\raa $^{106}$Cd elastic scattering cross section
  (normalized to the Rutherford cross section) at the energy $E = 17.00$\,MeV.
  See page\ \pageref{tbl_cross} for Explanation of Tables
\label{tab:cd106e17}}
\mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$}
& \mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$} 
& \mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$} \\
\hline\\
\endfirsthead\\
\hline\\
\endhead
  20.804 & 9.9992e-01 &  1.381e-02    &   82.140 & 5.4214e-01 &  8.042e-03  &  151.026 & 1.0101e-01 &  3.197e-03 \\
  21.832 & 1.0135e+00 &  1.394e-02    &   82.143 & 5.4672e-01 &  8.178e-03  &  151.064 & 8.9107e-02 &  2.051e-03 \\
  22.875 & 1.0163e+00 &  1.399e-02    &   83.145 & 5.2660e-01 &  7.758e-03  &  151.146 & 1.0069e-01 &  3.840e-03 \\
  23.891 & 1.0058e+00 &  1.384e-02    &   84.146 & 5.1823e-01 &  7.480e-03  &  153.058 & 9.8905e-02 &  3.644e-03 \\
  24.928 & 9.9453e-01 &  1.363e-02    &   85.153 & 4.9951e-01 &  7.368e-03  &  154.982 & 9.7807e-02 &  3.701e-03 \\
  25.956 & 9.8697e-01 &  1.345e-02    &   86.153 & 4.8068e-01 &  7.123e-03  &  156.900 & 9.5861e-02 &  5.296e-03 \\
  27.034 & 9.4819e-01 &  1.288e-02    &   87.159 & 4.5839e-01 &  6.791e-03  &  158.833 & 9.1021e-02 &  3.396e-03 \\
  28.029 & 9.5908e-01 &  1.301e-02    &   88.159 & 4.5435e-01 &  6.702e-03  &  160.679 & 8.8638e-02 &  3.115e-03 \\
  29.116 & 9.4768e-01 &  1.287e-02    &   89.163 & 4.4445e-01 &  6.711e-03  &  160.720 & 8.8201e-02 &  2.094e-03 \\
  30.115 & 9.4769e-01 &  1.281e-02    &   90.164 & 4.2925e-01 &  6.463e-03  &  160.734 & 9.0958e-02 &  3.345e-03 \\
  31.141 & 9.8322e-01 &  1.334e-02    &   91.165 & 4.1152e-01 &  6.236e-03  &  160.809 & 9.0769e-02 &  2.842e-03 \\
  31.175 & 9.8108e-01 &  1.327e-02    &   92.166 & 4.0222e-01 &  6.040e-03  &  162.713 & 8.8268e-02 &  2.618e-03 \\
  32.166 & 9.9274e-01 &  1.344e-02    &   92.166 & 4.0548e-01 &  6.529e-03  &  164.632 & 8.8184e-02 &  2.713e-03 \\
  33.206 & 9.9098e-01 &  1.347e-02    &   93.165 & 3.8680e-01 &  6.183e-03  &  166.545 & 8.6337e-02 &  3.963e-03 \\
  34.220 & 9.8838e-01 &  1.344e-02    &   94.164 & 3.7874e-01 &  5.894e-03  &  168.474 & 8.5550e-02 &  2.543e-03 \\
  35.254 & 9.9510e-01 &  1.354e-02    &   95.161 & 3.6372e-01 &  5.848e-03  &  170.369 & 8.2967e-02 &  2.415e-03 \\
  36.279 & 9.9790e-01 &  1.356e-02    &   96.161 & 3.5385e-01 &  5.702e-03 \\
  37.349 & 1.0170e+00 &  1.369e-02    &   97.156 & 3.3965e-01 &  5.451e-03 \\
  38.344 & 1.0324e+00 &  1.388e-02    &   98.156 & 3.3595e-01 &  5.367e-03 \\
  39.421 & 1.0449e+00 &  1.406e-02    &   99.150 & 3.2494e-01 &  5.359e-03 \\
  40.420 & 1.0535e+00 &  1.416e-02    &  100.148 & 3.2123e-01 &  5.259e-03 \\
  41.473 & 1.0672e+00 &  1.433e-02    &  101.144 & 3.0559e-01 &  5.085e-03 \\
  41.479 & 1.0602e+00 &  1.434e-02    &  102.131 & 2.9743e-01 &  4.963e-03 \\
  42.489 & 1.0660e+00 &  1.438e-02    &  102.132 & 2.9211e-01 &  4.803e-03 \\
  43.461 & 1.0754e+00 &  1.454e-02    &  103.616 & 2.8592e-01 &  5.117e-03 \\
  44.513 & 1.0879e+00 &  1.472e-02    &  105.105 & 2.7360e-01 &  4.904e-03 \\
  45.558 & 1.0845e+00 &  1.466e-02    &  106.596 & 2.6153e-01 &  4.559e-03 \\
  46.561 & 1.0947e+00 &  1.485e-02    &  108.078 & 2.4981e-01 &  4.216e-03 \\
  47.581 & 1.0917e+00 &  1.483e-02    &  109.555 & 2.3545e-01 &  4.072e-03 \\
  48.610 & 1.0927e+00 &  1.482e-02    &  111.049 & 2.2960e-01 &  4.021e-03 \\
  49.623 & 1.0904e+00 &  1.481e-02    &  112.032 & 2.1438e-01 &  4.116e-03 \\
  50.676 & 1.0982e+00 &  1.489e-02    &  112.524 & 2.1803e-01 &  3.839e-03 \\
  51.658 & 1.0748e+00 &  1.468e-02    &  113.504 & 2.1353e-01 &  4.413e-03 \\
  51.732 & 1.0893e+00 &  1.476e-02    &  114.003 & 2.1237e-01 &  3.767e-03 \\
  52.740 & 1.0854e+00 &  1.472e-02    &  114.984 & 2.0728e-01 &  4.317e-03 \\
  53.716 & 1.0709e+00 &  1.445e-02    &  115.480 & 2.0089e-01 &  3.782e-03 \\
  54.759 & 1.0608e+00 &  1.443e-02    &  116.469 & 1.9134e-01 &  3.852e-03 \\
  55.796 & 1.0333e+00 &  1.406e-02    &  116.952 & 1.9334e-01 &  3.547e-03 \\
  56.798 & 1.0249e+00 &  1.402e-02    &  117.940 & 1.8828e-01 &  3.582e-03 \\
  57.814 & 1.0195e+00 &  1.390e-02    &  119.405 & 1.8464e-01 &  3.598e-03 \\
  58.837 & 1.0022e+00 &  1.372e-02    &  120.897 & 1.7498e-01 &  3.472e-03 \\
  59.847 & 9.7912e-01 &  1.346e-02    &  122.360 & 1.6718e-01 &  3.344e-03 \\
  60.889 & 9.6875e-01 &  1.330e-02    &  123.829 & 1.6308e-01 &  3.276e-03 \\
  61.875 & 9.3002e-01 &  1.289e-02    &  125.297 & 1.5697e-01 &  3.396e-03 \\
  61.881 & 9.3540e-01 &  1.281e-02    &  126.759 & 1.5413e-01 &  3.206e-03 \\
  62.894 & 9.3779e-01 &  1.290e-02    &  126.779 & 1.4612e-01 &  5.764e-03 \\
  63.933 & 9.1066e-01 &  1.263e-02    &  128.259 & 1.4767e-01 &  6.072e-03 \\
  64.958 & 8.8120e-01 &  1.236e-02    &  129.722 & 1.4235e-01 &  5.831e-03 \\
  65.964 & 8.5827e-01 &  1.199e-02    &  131.173 & 1.4305e-01 &  5.719e-03 \\
  66.969 & 8.4253e-01 &  1.180e-02    &  132.644 & 1.3698e-01 &  5.322e-03 \\
  67.998 & 8.2272e-01 &  1.157e-02    &  134.120 & 1.3517e-01 &  5.302e-03 \\
  69.010 & 8.0910e-01 &  1.136e-02    &  135.554 & 1.2911e-01 &  5.111e-03 \\
  70.035 & 7.7302e-01 &  1.083e-02    &  136.537 & 1.2785e-01 &  4.352e-03 \\
  71.045 & 7.5172e-01 &  1.070e-02    &  137.026 & 1.2617e-01 &  4.963e-03 \\
  72.039 & 7.2790e-01 &  1.027e-02    &  138.012 & 1.2234e-01 &  4.496e-03 \\
  72.055 & 7.4007e-01 &  1.048e-02    &  138.487 & 1.2237e-01 &  4.858e-03 \\
  73.048 & 7.1501e-01 &  1.016e-02    &  139.468 & 1.1888e-01 &  4.319e-03 \\
  74.073 & 6.9583e-01 &  1.005e-02    &  139.947 & 1.1659e-01 &  4.800e-03 \\
  75.090 & 6.8553e-01 &  1.010e-02    &  140.909 & 1.1590e-01 &  4.055e-03 \\
  76.093 & 6.6123e-01 &  9.656e-03    &  142.374 & 1.1000e-01 &  3.699e-03 \\
  77.095 & 6.3633e-01 &  9.362e-03    &  143.845 & 1.0675e-01 &  3.664e-03 \\
  78.113 & 6.1538e-01 &  9.135e-03    &  145.268 & 1.0826e-01 &  3.702e-03 \\
  79.120 & 6.1045e-01 &  9.017e-03    &  146.736 & 1.0997e-01 &  3.720e-03 \\
  80.133 & 5.8281e-01 &  8.576e-03    &  148.190 & 1.0144e-01 &  3.464e-03 \\
  81.138 & 5.6401e-01 &  8.547e-03    &  149.645 & 1.0604e-01 &  3.745e-03 \\

\\
\end{longtable}

\newpage

\renewcommand{\arraystretch}{1.0}

\begin{longtable}{@{\extracolsep\fill}rrrrrrrrr}
\caption{$^{106}$Cd\raa $^{106}$Cd elastic scattering cross section
  (normalized to the Rutherford cross section) at the energy $E = 18.88$\,MeV.
  See page\ \pageref{tbl_cross} for Explanation of Tables
\label{tab:cd106e19}}
\mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$}
& \mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$} 
& \mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$} \\
\hline\\
\endfirsthead\\
\hline\\
\endhead
  20.715 & 9.5450e-01 &  4.471e-02    &   89.150 & 2.1613e-01 &  4.677e-03  &  170.303 & 2.9448e-02 &  8.698e-04 \\
  21.749 & 9.6545e-01 &  4.626e-02    &   90.115 & 2.1062e-01 &  4.447e-03 \\
  22.783 & 9.5007e-01 &  4.356e-02    &   91.077 & 1.9701e-01 &  4.139e-03 \\
  23.817 & 9.5505e-01 &  4.373e-02    &   92.076 & 1.9301e-01 &  4.274e-03 \\
  24.851 & 9.5502e-01 &  4.507e-02    &   93.076 & 1.8926e-01 &  4.505e-03 \\
  25.884 & 9.6959e-01 &  4.357e-02    &   94.076 & 1.8049e-01 &  4.247e-03 \\
  26.917 & 9.7426e-01 &  4.293e-02    &   95.075 & 1.7476e-01 &  4.064e-03 \\
  27.950 & 9.8297e-01 &  4.260e-02    &   96.074 & 1.6626e-01 &  3.800e-03 \\
  28.983 & 9.9316e-01 &  3.916e-02    &   97.073 & 1.6190e-01 &  3.724e-03 \\
  30.015 & 1.0113e+00 &  3.666e-02    &   98.070 & 1.5093e-01 &  3.426e-03 \\
  31.048 & 1.0206e+00 &  3.660e-02    &   99.067 & 1.4578e-01 &  3.276e-03 \\
  32.079 & 1.0520e+00 &  3.882e-02    &  100.064 & 1.4525e-01 &  3.121e-03 \\
  33.111 & 1.0723e+00 &  3.828e-02    &  101.060 & 1.4100e-01 &  2.888e-03 \\
  34.142 & 1.0775e+00 &  4.019e-02    &  102.055 & 1.3916e-01 &  2.806e-03 \\
  36.204 & 1.1175e+00 &  4.219e-02    &  103.546 & 1.3197e-01 &  2.640e-03 \\
  37.234 & 1.1382e+00 &  4.263e-02    &  105.036 & 1.2341e-01 &  2.606e-03 \\
  38.264 & 1.1439e+00 &  4.266e-02    &  106.525 & 1.1368e-01 &  2.373e-03 \\
  39.294 & 1.1277e+00 &  3.951e-02    &  108.012 & 1.0939e-01 &  2.302e-03 \\
  40.323 & 1.1277e+00 &  3.587e-02    &  109.497 & 1.0231e-01 &  2.043e-03 \\
  42.380 & 1.1133e+00 &  4.210e-02    &  110.981 & 1.0003e-01 &  2.133e-03 \\
  43.408 & 1.0871e+00 &  3.815e-02    &  111.970 & 9.4752e-02 &  2.104e-03 \\
  44.436 & 1.0601e+00 &  3.872e-02    &  112.464 & 9.1332e-02 &  1.935e-03 \\
  45.463 & 1.0504e+00 &  3.774e-02    &  113.452 & 9.2572e-02 &  2.003e-03 \\
  46.490 & 1.0279e+00 &  3.765e-02    &  113.945 & 8.8142e-02 &  1.801e-03 \\
  47.517 & 1.0130e+00 &  3.643e-02    &  114.932 & 8.5995e-02 &  2.040e-03 \\
  48.543 & 9.8628e-01 &  3.487e-02    &  115.425 & 8.6756e-02 &  1.715e-03 \\
  49.568 & 9.7562e-01 &  3.377e-02    &  116.410 & 8.2547e-02 &  1.923e-03 \\
  50.593 & 9.4203e-01 &  3.153e-02    &  116.903 & 8.4217e-02 &  1.724e-03 \\
  51.618 & 9.2336e-01 &  3.223e-02    &  117.888 & 8.1606e-02 &  1.906e-03 \\
  52.642 & 9.1077e-01 &  3.294e-02    &  119.364 & 7.5913e-02 &  1.667e-03 \\
  53.666 & 8.6389e-01 &  2.883e-02    &  120.838 & 7.3901e-02 &  1.765e-03 \\
  54.689 & 8.2650e-01 &  2.886e-02    &  122.311 & 6.6982e-02 &  1.590e-03 \\
  55.712 & 8.1422e-01 &  2.813e-02    &  123.783 & 6.4989e-02 &  1.472e-03 \\
  56.735 & 7.8029e-01 &  2.761e-02    &  125.253 & 6.4695e-02 &  1.407e-03 \\
  57.757 & 7.5295e-01 &  2.621e-02    &  126.722 & 6.1842e-02 &  1.576e-03 \\
  58.778 & 7.1535e-01 &  2.444e-02    &  128.190 & 5.8312e-02 &  1.614e-03 \\
  59.799 & 6.9774e-01 &  2.344e-02    &  129.657 & 5.7003e-02 &  1.742e-03 \\
  60.819 & 6.6324e-01 &  2.152e-02    &  131.122 & 5.1797e-02 &  1.577e-03 \\
  61.839 & 6.4672e-01 &  2.254e-02    &  132.586 & 4.8585e-02 &  1.503e-03 \\
  62.858 & 6.1909e-01 &  2.539e-02    &  134.048 & 4.9100e-02 &  1.394e-03 \\
  63.877 & 6.0614e-01 &  2.254e-02    &  135.510 & 4.6616e-02 &  1.450e-03 \\
  64.895 & 5.7656e-01 &  2.193e-02    &  136.483 & 4.3823e-02 &  1.400e-03 \\
  65.913 & 5.6115e-01 &  2.042e-02    &  136.970 & 4.5618e-02 &  1.378e-03 \\
  66.930 & 5.3133e-01 &  1.834e-02    &  137.943 & 4.0699e-02 &  1.280e-03 \\
  67.946 & 5.1552e-01 &  1.788e-02    &  138.429 & 4.2242e-02 &  1.230e-03 \\
  68.962 & 4.8954e-01 &  1.699e-02    &  139.401 & 4.4238e-02 &  1.530e-03 \\
  69.978 & 4.7426e-01 &  1.528e-02    &  139.887 & 4.2496e-02 &  1.186e-03 \\
  70.993 & 4.6029e-01 &  1.444e-02    &  140.858 & 4.0461e-02 &  1.392e-03 \\
  72.007 & 4.3572e-01 &  1.491e-02    &  141.344 & 4.1924e-02 &  1.211e-03 \\
  73.021 & 4.2178e-01 &  1.749e-02    &  142.314 & 3.9570e-02 &  1.364e-03 \\
  74.034 & 4.1106e-01 &  1.536e-02    &  143.769 & 3.9618e-02 &  1.241e-03 \\
  75.046 & 3.8006e-01 &  1.460e-02    &  145.224 & 3.8294e-02 &  1.322e-03 \\
  76.058 & 3.6673e-01 &  1.344e-02    &  146.677 & 3.6789e-02 &  1.235e-03 \\
  77.069 & 3.4621e-01 &  1.204e-02    &  148.129 & 3.5337e-02 &  1.123e-03 \\
  78.080 & 3.3078e-01 &  1.162e-02    &  149.580 & 3.8870e-02 &  1.147e-03 \\
  79.090 & 3.2838e-01 &  1.152e-02    &  151.030 & 3.5310e-02 &  1.107e-03 \\
  80.099 & 3.1722e-01 &  1.006e-02    &  152.963 & 3.3644e-02 &  1.235e-03 \\
  81.108 & 3.0293e-01 &  9.375e-03    &  154.894 & 3.3090e-02 &  8.424e-04 \\
  82.116 & 2.8838e-01 &  7.700e-03    &  156.824 & 3.2773e-02 &  7.424e-04 \\
  83.124 & 2.7533e-01 &  6.361e-03    &  158.752 & 3.2374e-02 &  1.000e-03 \\
  84.131 & 2.6606e-01 &  6.060e-03    &  160.679 & 3.1808e-02 &  1.159e-03 \\
  85.137 & 2.5374e-01 &  5.706e-03    &  162.606 & 3.0526e-02 &  1.196e-03 \\
  86.142 & 2.4543e-01 &  5.415e-03    &  164.531 & 2.8708e-02 &  7.690e-04 \\
  87.146 & 2.3453e-01 &  5.213e-03    &  166.456 & 3.0291e-02 &  7.033e-04 \\
  88.150 & 2.2703e-01 &  4.964e-03    &  168.379 & 2.9936e-02 &  9.665e-04 \\

\\
\end{longtable}

\newpage

\renewcommand{\arraystretch}{1.0}

\begin{longtable}{@{\extracolsep\fill}rrrrrrrrr}
\caption{$^{110}$Cd\raa $^{110}$Cd elastic scattering cross section
  (normalized to the Rutherford cross section) at the energy $E = 15.56$\,MeV.
  See page\ \pageref{tbl_cross} for Explanation of Tables
\label{tab:cd110e16}}
\mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$}
& \mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$} 
& \mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$} \\
\hline\\
\endfirsthead\\
\hline\\
\endhead
  20.799 & 9.9861e-01 &  4.249e-02    &  114.547 & 2.7345e-01 &  1.329e-02 \\
  21.832 & 1.0017e+00 &  4.262e-02    &  117.013 & 2.6117e-01 &  1.363e-02 \\
  22.865 & 1.0025e+00 &  4.266e-02    &  119.482 & 2.3777e-01 &  1.301e-02 \\
  23.898 & 1.0074e+00 &  4.287e-02    &  121.932 & 2.2044e-01 &  1.121e-02 \\
  24.930 & 1.0033e+00 &  4.271e-02    &  124.397 & 2.0393e-01 &  1.016e-02 \\
  25.962 & 1.0084e+00 &  4.295e-02    &  126.848 & 1.9562e-01 &  1.017e-02 \\
  26.994 & 1.0124e+00 &  4.312e-02    &  129.284 & 1.8326e-01 &  1.140e-02 \\
  28.026 & 1.0142e+00 &  4.322e-02    &  131.739 & 1.8652e-01 &  9.384e-03 \\
  29.058 & 1.0112e+00 &  4.310e-02    &  134.169 & 1.7826e-01 &  9.364e-03 \\
  30.089 & 1.0008e+00 &  4.269e-02    &  136.606 & 1.6907e-01 &  9.548e-03 \\
  31.114 & 1.0012e+00 &  4.275e-02    &  139.040 & 1.6603e-01 &  7.377e-03 \\
  32.139 & 9.9733e-01 &  4.257e-02    &  141.471 & 1.5353e-01 &  7.487e-03 \\
  33.170 & 9.8618e-01 &  4.212e-02    &  143.899 & 1.4923e-01 &  6.684e-03 \\
  34.200 & 9.8711e-01 &  4.218e-02    &  146.325 & 1.4526e-01 &  6.486e-03 \\
  35.230 & 9.6531e-01 &  4.127e-02    &  148.748 & 1.3962e-01 &  6.220e-03 \\
  36.259 & 9.7518e-01 &  4.176e-02    &  151.168 & 1.3451e-01 &  5.976e-03 \\
  37.288 & 9.7399e-01 &  4.170e-02    &  153.587 & 1.3179e-01 &  5.970e-03 \\
  38.317 & 9.6815e-01 &  4.151e-02    &  156.003 & 1.2347e-01 &  5.581e-03 \\
  39.345 & 9.6772e-01 &  4.151e-02    &  158.417 & 1.2817e-01 &  6.152e-03 \\
  40.374 & 9.7998e-01 &  4.211e-02    &  160.830 & 1.2345e-01 &  5.500e-03 \\
  41.407 & 9.7352e-01 &  4.167e-02    &  163.241 & 1.1729e-01 &  5.693e-03 \\
  42.440 & 9.7300e-01 &  4.152e-02    &  165.651 & 1.1828e-01 &  5.283e-03 \\
  43.467 & 9.8634e-01 &  4.205e-02    &  168.059 & 1.1316e-01 &  5.387e-03 \\
  44.494 & 9.8923e-01 &  4.223e-02    &  170.467 & 1.1605e-01 &  5.139e-03 \\
  45.520 & 9.9141e-01 &  4.234e-02    &  172.874 & 1.1174e-01 &  5.468e-03 \\
  47.571 & 1.0031e+00 &  4.350e-02    &  175.280 & 1.1563e-01 &  5.173e-03 \\
  49.621 & 1.0050e+00 &  4.396e-02   \\
  51.663 & 1.0060e+00 &  4.365e-02   \\
  52.681 & 1.0158e+00 &  4.354e-02   \\
  53.704 & 1.0131e+00 &  4.334e-02   \\
  54.726 & 1.0170e+00 &  4.363e-02   \\
  55.748 & 1.0210e+00 &  4.382e-02   \\
  57.791 & 1.0256e+00 &  4.538e-02   \\
  59.831 & 1.0247e+00 &  4.605e-02   \\
  61.870 & 1.0055e+00 &  4.561e-02   \\
  64.935 & 9.8207e-01 &  4.216e-02   \\
  65.952 & 9.6937e-01 &  4.166e-02   \\
  66.968 & 9.5248e-01 &  4.101e-02   \\
  67.984 & 9.4511e-01 &  4.082e-02   \\
  68.999 & 9.3807e-01 &  4.058e-02   \\
  70.014 & 9.1225e-01 &  3.945e-02   \\
  71.028 & 9.0567e-01 &  3.924e-02   \\
  72.042 & 8.8478e-01 &  3.821e-02   \\
  75.068 & 8.2766e-01 &  3.587e-02   \\
  76.079 & 8.1597e-01 &  3.543e-02   \\
  77.090 & 7.8826e-01 &  3.435e-02   \\
  78.100 & 7.7588e-01 &  3.401e-02   \\
  79.110 & 7.6593e-01 &  3.366e-02   \\
  80.119 & 7.4610e-01 &  3.277e-02   \\
  81.127 & 7.3655e-01 &  3.246e-02   \\
  82.140 & 7.1893e-01 &  3.202e-02   \\
  84.159 & 7.0199e-01 &  3.175e-02   \\
  86.170 & 6.6382e-01 &  3.060e-02   \\
  88.177 & 6.4158e-01 &  2.946e-02   \\
  89.785 & 5.8152e-01 &  2.681e-02   \\
  92.188 & 5.6686e-01 &  2.678e-02   \\
  94.182 & 5.3410e-01 &  2.540e-02   \\
  96.180 & 5.0814e-01 &  2.488e-02   \\
  98.176 & 4.5922e-01 &  2.251e-02   \\
 100.170 & 4.2586e-01 &  2.089e-02   \\
 102.161 & 3.8203e-01 &  1.961e-02   \\
 104.657 & 3.6560e-01 &  1.687e-02   \\
 107.138 & 3.3183e-01 &  1.617e-02   \\
 109.615 & 3.1248e-01 &  1.520e-02   \\
 112.089 & 3.0204e-01 &  1.435e-02   \\

\\
\end{longtable}

\newpage

\renewcommand{\arraystretch}{1.0}

\begin{longtable}{@{\extracolsep\fill}rrrrrrrrr}
\caption{$^{110}$Cd\raa $^{110}$Cd elastic scattering cross section
  (normalized to the Rutherford cross section) at the energy $E = 18.76$\,MeV.
  See page\ \pageref{tbl_cross} for Explanation of Tables
\label{tab:cd110e19}}
\mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$}
& \mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$} 
& \mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$} \\
\hline\\
\endfirsthead\\
\hline\\
\endhead
  20.799 & 9.9928e-01 &  4.258e-02    &   92.188 & 1.7828e-01 &  8.803e-03 \\
  21.832 & 9.9744e-01 &  4.252e-02    &   93.182 & 1.7726e-01 &  8.590e-03 \\
  22.865 & 9.8590e-01 &  4.204e-02    &   94.182 & 1.6466e-01 &  8.288e-03 \\
  23.898 & 9.8193e-01 &  4.190e-02    &   96.180 & 1.4559e-01 &  8.127e-03 \\
  24.930 & 9.6942e-01 &  4.141e-02    &   98.176 & 1.4387e-01 &  7.888e-03 \\
  25.962 & 9.7365e-01 &  4.158e-02    &  100.170 & 1.2732e-01 &  7.227e-03 \\
  26.994 & 9.7199e-01 &  4.154e-02    &  102.161 & 1.1692e-01 &  6.611e-03 \\
  28.026 & 9.8868e-01 &  4.230e-02    &  104.657 & 1.0127e-01 &  5.634e-03 \\
  29.058 & 1.0065e+00 &  4.311e-02    &  109.615 & 8.3396e-02 &  4.648e-03 \\
  30.089 & 1.0191e+00 &  4.369e-02    &  111.984 & 7.8943e-02 &  3.682e-03 \\
  31.114 & 1.0423e+00 &  4.475e-02    &  114.547 & 6.3688e-02 &  4.294e-03 \\
  32.139 & 1.0734e+00 &  4.617e-02    &  116.919 & 6.4801e-02 &  3.118e-03 \\
  33.170 & 1.0890e+00 &  4.687e-02    &  119.381 & 6.2507e-02 &  3.081e-03 \\
  34.200 & 1.1040e+00 &  4.755e-02    &  121.839 & 5.4938e-02 &  2.672e-03 \\
  35.230 & 1.0937e+00 &  4.727e-02    &  124.293 & 5.1256e-02 &  2.644e-03 \\
  36.259 & 1.1121e+00 &  4.795e-02    &  126.744 & 4.5142e-02 &  2.257e-03 \\
  37.288 & 1.1218e+00 &  4.847e-02    &  129.192 & 4.3512e-02 &  2.342e-03 \\
  38.317 & 1.1238e+00 &  4.871e-02    &  131.635 & 3.9738e-02 &  2.012e-03 \\
  39.345 & 1.1334e+00 &  4.922e-02    &  134.076 & 3.2466e-02 &  1.813e-03 \\
  40.374 & 1.1263e+00 &  4.900e-02    &  136.513 & 3.0881e-02 &  1.613e-03 \\
  41.407 & 1.1292e+00 &  4.876e-02    &  138.947 & 3.2722e-02 &  1.782e-03 \\
  42.440 & 1.1046e+00 &  4.740e-02    &  141.379 & 3.3125e-02 &  1.919e-03 \\
  43.467 & 1.0819e+00 &  4.644e-02    &  143.807 & 3.1677e-02 &  1.776e-03 \\
  44.494 & 1.0786e+00 &  4.637e-02    &  146.233 & 2.9589e-02 &  1.798e-03 \\
  45.520 & 1.0514e+00 &  4.531e-02    &  148.656 & 2.5836e-02 &  1.524e-03 \\
  46.546 & 1.0465e+00 &  4.493e-02    &  151.077 & 2.4937e-02 &  1.620e-03 \\
  47.571 & 1.0199e+00 &  4.389e-02    &  153.495 & 2.3427e-02 &  1.381e-03 \\
  48.596 & 1.0081e+00 &  4.345e-02    &  155.911 & 2.2335e-02 &  1.439e-03 \\
  49.621 & 9.8347e-01 &  4.229e-02    &  158.326 & 2.0906e-02 &  1.232e-03 \\
  50.645 & 9.5702e-01 &  4.117e-02    &  160.738 & 2.0512e-02 &  1.122e-03 \\
  51.663 & 9.3258e-01 &  4.028e-02    &  163.150 & 2.1292e-02 &  1.264e-03 \\
  52.681 & 8.9845e-01 &  3.917e-02    &  165.559 & 1.9108e-02 &  1.070e-03 \\
  53.704 & 8.6463e-01 &  3.773e-02    &  167.968 & 2.0562e-02 &  1.236e-03 \\
  54.726 & 8.5471e-01 &  3.744e-02    &  170.376 & 1.9273e-02 &  1.080e-03 \\
  55.748 & 8.2144e-01 &  3.620e-02    &  172.782 & 1.8336e-02 &  1.097e-03 \\
  56.770 & 7.8558e-01 &  3.428e-02    &  175.189 & 1.7743e-02 &  9.949e-04 \\
  57.791 & 7.5831e-01 &  3.332e-02   \\
  58.811 & 7.1869e-01 &  3.173e-02   \\
  59.831 & 7.0347e-01 &  3.085e-02   \\
  60.851 & 6.6673e-01 &  2.928e-02   \\
  61.870 & 6.4330e-01 &  2.828e-02   \\
  62.899 & 6.2671e-01 &  2.704e-02   \\
  63.917 & 5.9342e-01 &  2.585e-02   \\
  64.935 & 5.8088e-01 &  2.510e-02   \\
  65.952 & 5.4687e-01 &  2.398e-02   \\
  66.968 & 5.3780e-01 &  2.335e-02   \\
  67.984 & 5.0335e-01 &  2.204e-02   \\
  68.999 & 4.8880e-01 &  2.120e-02   \\
  70.014 & 4.6315e-01 &  2.034e-02   \\
  71.028 & 4.4958e-01 &  1.972e-02   \\
  73.044 & 4.0149e-01 &  1.773e-02   \\
  74.056 & 3.9528e-01 &  1.781e-02   \\
  75.068 & 3.8477e-01 &  1.703e-02   \\
  76.079 & 3.5533e-01 &  1.626e-02   \\
  77.090 & 3.4583e-01 &  1.546e-02   \\
  78.100 & 3.2830e-01 &  1.496e-02   \\
  79.110 & 3.2209e-01 &  1.434e-02   \\
  80.119 & 3.0184e-01 &  1.382e-02   \\
  81.127 & 2.9263e-01 &  1.336e-02   \\
  82.146 & 2.7587e-01 &  1.256e-02   \\
  83.153 & 2.6427e-01 &  1.201e-02   \\
  84.159 & 2.5007e-01 &  1.159e-02   \\
  86.170 & 2.2660e-01 &  1.112e-02   \\
  88.177 & 2.0952e-01 &  1.027e-02   \\
  89.785 & 1.9461e-01 &  9.685e-03   \\

\\
\end{longtable}

\newpage

\renewcommand{\arraystretch}{1.0}

\begin{longtable}{@{\extracolsep\fill}rrrrrrrrr}
\caption{$^{116}$Cd\raa $^{116}$Cd elastic scattering cross section
  (normalized to the Rutherford cross section) at the energy $E = 15.59$\,MeV.
  See page\ \pageref{tbl_cross} for Explanation of Tables
\label{tab:cd116e16}}
\mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$}
& \mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$} 
& \mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$} \\
\hline\\
\endfirsthead\\
\hline\\
\endhead
  20.764 & 1.0064e+00 &  4.286e-02    &   87.068 & 6.1461e-01 &  2.717e-02 \\
  21.796 & 9.9886e-01 &  4.255e-02    &   88.071 & 6.0103e-01 &  2.660e-02 \\
  22.827 & 9.9380e-01 &  4.234e-02    &   89.071 & 5.7731e-01 &  2.559e-02 \\
  23.858 & 9.9514e-01 &  4.241e-02    &   89.874 & 5.5913e-01 &  2.472e-02 \\
  24.889 & 1.0040e+00 &  4.280e-02    &   91.086 & 5.5104e-01 &  2.435e-02 \\
  25.919 & 1.0062e+00 &  4.290e-02    &   92.080 & 5.3365e-01 &  2.392e-02 \\
  26.950 & 1.0054e+00 &  4.288e-02    &   93.074 & 5.1455e-01 &  2.317e-02 \\
  27.980 & 1.0109e+00 &  4.311e-02    &   94.074 & 5.0988e-01 &  2.309e-02 \\
  29.010 & 1.0022e+00 &  4.275e-02    &   95.073 & 4.8197e-01 &  2.142e-02 \\
  30.040 & 1.0014e+00 &  4.271e-02    &   96.072 & 4.6990e-01 &  2.122e-02 \\
  31.063 & 9.9445e-01 &  4.246e-02    &   97.043 & 4.6002e-01 &  2.028e-02 \\
  32.087 & 9.8400e-01 &  4.206e-02    &   98.068 & 4.5304e-01 &  2.066e-02 \\
  33.116 & 9.7456e-01 &  4.167e-02    &   99.065 & 4.3126e-01 &  1.975e-02 \\
  34.144 & 9.6188e-01 &  4.117e-02    &   99.469 & 4.3623e-01 &  1.903e-02 \\
  35.172 & 9.6814e-01 &  4.145e-02    &  100.062 & 4.3191e-01 &  1.964e-02 \\
  36.200 & 9.5883e-01 &  4.108e-02    &  101.058 & 4.0182e-01 &  1.831e-02 \\
  37.228 & 9.5707e-01 &  4.103e-02    &  101.959 & 3.9752e-01 &  1.747e-02 \\
  38.255 & 9.6302e-01 &  4.126e-02    &  102.053 & 3.9026e-01 &  1.783e-02 \\
  39.282 & 9.5600e-01 &  4.100e-02    &  104.445 & 3.5795e-01 &  1.576e-02 \\
  40.309 & 9.6099e-01 &  4.118e-02    &  106.927 & 3.3899e-01 &  1.498e-02 \\
  41.341 & 9.5873e-01 &  4.111e-02    &  107.021 & 3.4739e-01 &  1.514e-02 \\
  42.373 & 9.7264e-01 &  4.170e-02    &  109.405 & 3.1539e-01 &  1.390e-02 \\
  43.398 & 9.8073e-01 &  4.205e-02    &  111.880 & 2.9591e-01 &  1.323e-02 \\
  44.424 & 9.9108e-01 &  4.255e-02    &  114.351 & 2.8554e-01 &  1.281e-02 \\
  45.449 & 9.9914e-01 &  4.294e-02    &  116.818 & 2.6990e-01 &  1.218e-02 \\
  46.473 & 9.8981e-01 &  4.245e-02    &  119.282 & 2.6289e-01 &  1.160e-02 \\
  47.497 & 1.0071e+00 &  4.327e-02    &  121.742 & 2.4740e-01 &  1.094e-02 \\
  48.521 & 1.0138e+00 &  4.357e-02    &  124.199 & 2.2456e-01 &  1.000e-02 \\
  49.544 & 1.0199e+00 &  4.380e-02    &  126.652 & 2.1350e-01 &  9.528e-03 \\
  50.567 & 1.0190e+00 &  4.364e-02    &  129.102 & 2.0270e-01 &  9.013e-03 \\
  51.584 & 1.0128e+00 &  4.355e-02    &  131.549 & 1.9053e-01 &  8.488e-03 \\
  52.601 & 1.0082e+00 &  4.359e-02    &  133.992 & 1.7752e-01 &  8.070e-03 \\
  53.622 & 1.0009e+00 &  4.327e-02    &  136.433 & 1.7105e-01 &  7.782e-03 \\
  54.644 & 1.0058e+00 &  4.360e-02    &  138.871 & 1.6829e-01 &  7.394e-03 \\
  55.664 & 1.0129e+00 &  4.399e-02    &  141.305 & 1.5804e-01 &  6.907e-03 \\
  56.685 & 1.0175e+00 &  4.398e-02    &  143.737 & 1.5099e-01 &  6.668e-03 \\
  57.705 & 1.0215e+00 &  4.431e-02    &  146.167 & 1.4613e-01 &  6.408e-03 \\
  58.724 & 1.0052e+00 &  4.363e-02    &  148.594 & 1.4126e-01 &  6.214e-03 \\
  59.743 & 9.9795e-01 &  4.328e-02    &  151.019 & 1.3369e-01 &  5.847e-03 \\
  60.761 & 9.8509e-01 &  4.245e-02    &  153.442 & 1.3189e-01 &  5.874e-03 \\
  61.785 & 9.9162e-01 &  4.265e-02    &  155.863 & 1.2563e-01 &  5.549e-03 \\
  62.808 & 9.9128e-01 &  4.248e-02    &  158.282 & 1.2333e-01 &  5.424e-03 \\
  63.825 & 9.7175e-01 &  4.166e-02    &  160.699 & 1.2413e-01 &  5.694e-03 \\
  64.842 & 9.6891e-01 &  4.157e-02    &  163.115 & 1.2037e-01 &  5.560e-03 \\
  65.858 & 9.5451e-01 &  4.099e-02    &  165.529 & 1.1661e-01 &  5.378e-03 \\
  66.873 & 9.3744e-01 &  4.021e-02    &  167.943 & 1.1157e-01 &  5.170e-03 \\
  67.888 & 9.2501e-01 &  3.979e-02    &  170.355 & 1.1436e-01 &  5.203e-03 \\
  68.903 & 8.9677e-01 &  3.860e-02    &  172.767 & 1.1420e-01 &  5.235e-03 \\
  69.917 & 8.9275e-01 &  3.845e-02    &  175.178 & 1.1175e-01 &  5.176e-03 \\
  70.930 & 8.7853e-01 &  3.792e-02    &  177.589 & 1.1102e-01 &  5.427e-03 \\
  71.937 & 8.5259e-01 &  3.683e-02   \\
  72.944 & 8.2857e-01 &  3.575e-02   \\
  73.956 & 8.0960e-01 &  3.495e-02   \\
  74.967 & 7.9159e-01 &  3.424e-02   \\
  75.978 & 7.8506e-01 &  3.401e-02   \\
  76.988 & 7.7041e-01 &  3.330e-02   \\
  77.998 & 7.5166e-01 &  3.268e-02   \\
  79.007 & 7.3594e-01 &  3.201e-02   \\
  80.015 & 7.2104e-01 &  3.141e-02   \\
  81.023 & 7.0757e-01 &  3.094e-02   \\
  82.036 & 6.8773e-01 &  3.021e-02   \\
  83.048 & 6.5771e-01 &  2.889e-02   \\
  84.054 & 6.5506e-01 &  2.886e-02   \\
  85.059 & 6.3491e-01 &  2.767e-02   \\
  86.064 & 6.2795e-01 &  2.760e-02   \\

\\
\end{longtable}

\newpage

\renewcommand{\arraystretch}{1.0}

\begin{longtable}{@{\extracolsep\fill}rrrrrrrrr}
\caption{$^{116}$Cd\raa $^{116}$Cd elastic scattering cross section
  (normalized to the Rutherford cross section) at the energy $E = 18.80$\,MeV.
  See page\ \pageref{tbl_cross} for Explanation of Tables
\label{tab:cd116e19}}
\mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$}
& \mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$} 
& \mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$} \\
\hline\\
\endfirsthead\\
\hline\\
\endhead
  20.764 & 1.0072e+00 &  4.292e-02    &   87.068 & 1.9946e-01 &  9.432e-03 \\
  21.796 & 9.9159e-01 &  4.226e-02    &   88.071 & 1.8615e-01 &  9.050e-03 \\
  22.827 & 9.8241e-01 &  4.188e-02    &   89.071 & 1.7876e-01 &  8.759e-03 \\
  23.858 & 9.6449e-01 &  4.116e-02    &   89.874 & 1.7302e-01 &  8.249e-03 \\
  24.889 & 9.7731e-01 &  4.172e-02    &   91.086 & 1.6651e-01 &  7.875e-03 \\
  25.919 & 1.0084e+00 &  4.305e-02    &   92.080 & 1.5707e-01 &  7.816e-03 \\
  26.950 & 1.0085e+00 &  4.308e-02    &   93.074 & 1.4978e-01 &  7.355e-03 \\
  27.980 & 1.0294e+00 &  4.398e-02    &   94.074 & 1.4642e-01 &  7.164e-03 \\
  29.010 & 1.0440e+00 &  4.465e-02    &   95.073 & 1.4330e-01 &  7.159e-03 \\
  30.040 & 1.0593e+00 &  4.533e-02    &   96.072 & 1.3756e-01 &  6.958e-03 \\
  31.063 & 1.0630e+00 &  4.545e-02    &   97.070 & 1.2337e-01 &  6.483e-03 \\
  32.087 & 1.0892e+00 &  4.660e-02    &   98.068 & 1.2732e-01 &  6.884e-03 \\
  33.116 & 1.1017e+00 &  4.719e-02    &   99.065 & 1.1108e-01 &  6.181e-03 \\
  34.144 & 1.1118e+00 &  4.774e-02    &  100.062 & 1.1215e-01 &  5.924e-03 \\
  35.172 & 1.1201e+00 &  4.816e-02    &  101.058 & 9.9650e-02 &  5.245e-03 \\
  36.200 & 1.1371e+00 &  4.887e-02    &  102.053 & 1.0039e-01 &  5.584e-03 \\
  37.228 & 1.1445e+00 &  4.926e-02    &  104.550 & 9.6386e-02 &  5.532e-03 \\
  38.255 & 1.1631e+00 &  5.003e-02    &  106.979 & 7.9937e-02 &  4.150e-03 \\
  39.282 & 1.1526e+00 &  4.972e-02    &  109.510 & 7.2907e-02 &  4.610e-03 \\
  40.309 & 1.1400e+00 &  4.924e-02    &  111.880 & 6.6710e-02 &  3.048e-03 \\
  41.341 & 1.1249e+00 &  4.829e-02    &  114.445 & 5.9335e-02 &  4.129e-03 \\
  42.373 & 1.1067e+00 &  4.744e-02    &  116.849 & 5.4348e-02 &  2.991e-03 \\
  43.398 & 1.0930e+00 &  4.681e-02    &  119.329 & 4.4610e-02 &  2.870e-03 \\
  44.424 & 1.0689e+00 &  4.581e-02    &  121.742 & 4.1471e-02 &  2.006e-03 \\
  45.449 & 1.0417e+00 &  4.468e-02    &  124.199 & 3.9101e-02 &  1.981e-03 \\
  46.473 & 1.0335e+00 &  4.441e-02    &  126.652 & 3.6111e-02 &  1.910e-03 \\
  47.497 & 9.9166e-01 &  4.258e-02    &  129.102 & 3.0569e-02 &  1.638e-03 \\
  48.521 & 9.6830e-01 &  4.161e-02    &  131.549 & 2.9801e-02 &  1.758e-03 \\
  49.544 & 9.4818e-01 &  4.075e-02    &  133.992 & 2.4477e-02 &  1.347e-03 \\
  50.567 & 9.2046e-01 &  3.951e-02    &  136.433 & 2.5492e-02 &  1.506e-03 \\
  51.584 & 8.8396e-01 &  3.810e-02    &  138.871 & 2.7440e-02 &  1.468e-03 \\
  52.601 & 8.6362e-01 &  3.751e-02    &  141.305 & 2.5421e-02 &  1.279e-03 \\
  53.622 & 8.2399e-01 &  3.569e-02    &  143.737 & 2.3957e-02 &  1.337e-03 \\
  54.644 & 7.8777e-01 &  3.420e-02    &  146.167 & 2.0995e-02 &  1.101e-03 \\
  55.664 & 7.6150e-01 &  3.312e-02    &  148.594 & 2.2121e-02 &  1.269e-03 \\
  56.685 & 7.5789e-01 &  3.311e-02    &  151.019 & 1.9898e-02 &  1.061e-03 \\
  57.705 & 7.1070e-01 &  3.099e-02    &  153.442 & 1.7378e-02 &  1.033e-03 \\
  58.724 & 6.7491e-01 &  2.951e-02    &  155.863 & 1.6579e-02 &  8.984e-04 \\
  59.743 & 6.5321e-01 &  2.856e-02    &  158.282 & 1.6544e-02 &  9.127e-04 \\
  60.761 & 6.2581e-01 &  2.726e-02    &  160.699 & 1.6815e-02 &  9.260e-04 \\
  61.785 & 6.0999e-01 &  2.646e-02    &  163.115 & 1.6006e-02 &  8.977e-04 \\
  62.808 & 5.8578e-01 &  2.546e-02    &  165.529 & 1.6082e-02 &  9.020e-04 \\
  63.825 & 5.6371e-01 &  2.444e-02    &  167.943 & 1.6846e-02 &  9.366e-04 \\
  64.842 & 5.2928e-01 &  2.293e-02    &  170.355 & 1.5591e-02 &  8.834e-04 \\
  65.858 & 5.1631e-01 &  2.241e-02    &  172.767 & 1.4305e-02 &  8.018e-04 \\
  66.873 & 4.9630e-01 &  2.164e-02    &  175.178 & 1.3574e-02 &  7.705e-04 \\
  67.888 & 4.8479e-01 &  2.118e-02   \\
  68.903 & 4.6084e-01 &  1.998e-02   \\
  69.917 & 4.2735e-01 &  1.867e-02   \\
  70.930 & 4.0698e-01 &  1.784e-02   \\
  71.937 & 3.9083e-01 &  1.728e-02   \\
  72.944 & 3.7143e-01 &  1.668e-02   \\
  73.956 & 3.6092e-01 &  1.610e-02   \\
  74.967 & 3.3723e-01 &  1.501e-02   \\
  75.978 & 3.3505e-01 &  1.495e-02   \\
  76.988 & 3.0596e-01 &  1.383e-02   \\
  77.998 & 3.0154e-01 &  1.369e-02   \\
  79.007 & 2.8846e-01 &  1.284e-02   \\
  80.015 & 2.7540e-01 &  1.246e-02   \\
  81.023 & 2.6228e-01 &  1.195e-02   \\
  82.036 & 2.4199e-01 &  1.115e-02   \\
  83.048 & 2.3366e-01 &  1.066e-02   \\
  84.054 & 2.2115e-01 &  1.010e-02   \\
  85.059 & 2.1406e-01 &  9.901e-03   \\
  86.064 & 2.0907e-01 &  9.726e-03   \\

\\
\end{longtable}

\newpage

\renewcommand{\arraystretch}{1.0}

\begin{longtable}{@{\extracolsep\fill}rrrrrrrrr}
\caption{$^{112}$Sn\raa $^{112}$Sn elastic scattering cross section
  (normalized to the Rutherford cross section) at the energy $E = 13.90$\,MeV.
  See page\ \pageref{tbl_cross} for Explanation of Tables
\label{tab:sn112e14}}
\mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$}
& \mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$} 
& \mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$} \\
\hline\\
\endfirsthead\\
\caption[]{(continued)}
\mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$}
& \mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$} 
& \mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$} \\
\hline\\
\endhead
  20.892 & 1.0000e+00 &  1.563e-02    &   82.050 & 9.9177e-01 &  1.565e-02  &  132.399 & 7.0151e-01 &  1.083e-02 \\
  21.892 & 9.8908e-01 &  1.545e-02    &   82.052 & 1.0025e+00 &  1.398e-02  &  133.396 & 7.1576e-01 &  1.108e-02 \\
  22.921 & 9.9991e-01 &  1.559e-02    &   83.054 & 1.0096e+00 &  1.597e-02  &  134.334 & 7.0760e-01 &  1.106e-02 \\
  23.984 & 1.0025e+00 &  1.561e-02    &   84.055 & 9.7749e-01 &  1.547e-02  &  134.572 & 7.1015e-01 &  1.424e-02 \\
  24.994 & 9.8886e-01 &  1.543e-02    &   85.067 & 1.0045e+00 &  1.578e-02  &  135.293 & 6.9623e-01 &  1.089e-02 \\
  26.058 & 1.0034e+00 &  1.683e-02    &   86.074 & 9.9044e-01 &  1.575e-02  &  135.594 & 7.0221e-01 &  1.478e-02 \\
  27.045 & 9.9602e-01 &  1.556e-02    &   87.069 & 9.9833e-01 &  1.587e-02  &  136.283 & 7.0071e-01 &  1.066e-02 \\
  28.086 & 9.9342e-01 &  1.552e-02    &   88.062 & 9.7902e-01 &  1.555e-02  &  136.616 & 6.9411e-01 &  1.344e-02 \\
  29.121 & 9.8425e-01 &  1.532e-02    &   89.065 & 9.8480e-01 &  1.573e-02  &  137.236 & 6.9038e-01 &  1.056e-02 \\
  30.171 & 9.9666e-01 &  1.551e-02    &   90.056 & 9.9251e-01 &  1.576e-02  &  137.612 & 6.9061e-01 &  1.342e-02 \\
  31.200 & 1.0028e+00 &  1.357e-02    &   91.055 & 9.7367e-01 &  1.548e-02  &  138.272 & 6.7536e-01 &  1.058e-02 \\
  31.219 & 1.0067e+00 &  1.627e-02    &   92.050 & 9.4878e-01 &  1.505e-02  &  138.523 & 6.8515e-01 &  1.347e-02 \\
  32.200 & 9.9987e-01 &  1.358e-02    &   92.050 & 9.6956e-01 &  1.371e-02  &  139.191 & 6.8609e-01 &  1.070e-02 \\
  33.226 & 1.0081e+00 &  1.370e-02    &   93.046 & 9.7411e-01 &  1.384e-02  &  139.551 & 6.8854e-01 &  1.351e-02 \\
  34.283 & 1.0053e+00 &  1.365e-02    &   94.042 & 9.4440e-01 &  1.343e-02  &  140.167 & 6.7785e-01 &  1.062e-02 \\
  35.291 & 9.9697e-01 &  1.361e-02    &   95.033 & 9.5495e-01 &  1.340e-02  &  140.521 & 6.8194e-01 &  1.343e-02 \\
  36.348 & 1.0055e+00 &  1.506e-02    &   96.021 & 9.4628e-01 &  1.357e-02  &  141.137 & 6.8120e-01 &  1.175e-02 \\
  37.336 & 1.0043e+00 &  1.379e-02    &   97.015 & 9.4515e-01 &  1.356e-02  &  141.154 & 6.6444e-01 &  1.049e-02 \\
  38.372 & 9.9636e-01 &  1.373e-02    &   98.013 & 9.3352e-01 &  1.332e-02  &  141.480 & 6.7517e-01 &  1.333e-02 \\
  39.403 & 9.9393e-01 &  1.370e-02    &   98.993 & 9.3486e-01 &  1.347e-02  &  141.497 & 6.7322e-01 &  1.078e-02 \\
  40.447 & 9.9241e-01 &  1.364e-02    &  100.000 & 9.0972e-01 &  1.302e-02  &  142.104 & 6.7237e-01 &  1.164e-02 \\
  41.489 & 1.0088e+00 &  1.389e-02    &  100.987 & 9.1023e-01 &  1.314e-02  &  142.475 & 6.8807e-01 &  1.103e-02 \\
  41.496 & 1.0060e+00 &  1.544e-02    &  101.967 & 9.0711e-01 &  1.477e-02  &  143.075 & 6.6952e-01 &  1.177e-02 \\
  42.479 & 9.8823e-01 &  1.516e-02    &  101.978 & 8.9320e-01 &  1.287e-02  &  143.448 & 6.7039e-01 &  1.091e-02 \\
  43.499 & 9.7554e-01 &  1.499e-02    &  102.970 & 8.9637e-01 &  1.457e-02  &  144.032 & 6.6552e-01 &  1.172e-02 \\
  44.577 & 1.0008e+00 &  1.541e-02    &  103.948 & 9.0229e-01 &  1.462e-02  &  144.434 & 6.6417e-01 &  1.085e-02 \\
  45.570 & 9.9338e-01 &  1.525e-02    &  104.943 & 8.9430e-01 &  1.464e-02  &  145.029 & 6.8574e-01 &  1.207e-02 \\
  46.586 & 9.9710e-01 &  1.531e-02    &  105.935 & 8.9673e-01 &  1.464e-02  &  145.380 & 6.6738e-01 &  1.094e-02 \\
  47.578 & 9.7511e-01 &  1.498e-02    &  106.922 & 8.9290e-01 &  1.456e-02  &  146.005 & 6.4756e-01 &  1.143e-02 \\
  48.679 & 1.0055e+00 &  1.545e-02    &  107.912 & 8.7817e-01 &  1.442e-02  &  146.345 & 6.5535e-01 &  1.071e-02 \\
  49.658 & 9.8411e-01 &  1.513e-02    &  108.876 & 8.6437e-01 &  1.424e-02  &  146.937 & 6.5105e-01 &  1.137e-02 \\
  50.724 & 1.0161e+00 &  1.575e-02    &  109.861 & 8.5013e-01 &  1.406e-02  &  147.354 & 6.5013e-01 &  1.054e-02 \\
  51.720 & 9.9796e-01 &  1.340e-02    &  110.829 & 8.5794e-01 &  1.422e-02  &  147.940 & 6.4440e-01 &  1.150e-02 \\
  51.725 & 9.9495e-01 &  1.545e-02    &  111.825 & 8.3592e-01 &  1.241e-02  &  148.292 & 6.4734e-01 &  1.073e-02 \\
  52.705 & 9.6890e-01 &  1.300e-02    &  111.826 & 8.3773e-01 &  1.391e-02  &  148.869 & 6.4038e-01 &  1.145e-02 \\
  53.721 & 9.6817e-01 &  1.304e-02    &  112.835 & 8.3187e-01 &  1.231e-02  &  149.303 & 6.4963e-01 &  1.077e-02 \\
  54.784 & 9.9599e-01 &  1.344e-02    &  113.798 & 8.1278e-01 &  1.204e-02  &  149.877 & 6.4552e-01 &  1.158e-02 \\
  55.777 & 9.8229e-01 &  1.323e-02    &  114.793 & 8.3587e-01 &  1.248e-02  &  150.234 & 6.4495e-01 &  1.073e-02 \\
  56.789 & 9.8476e-01 &  1.327e-02    &  115.783 & 8.2659e-01 &  1.237e-02  &  150.822 & 6.3406e-01 &  1.003e-02 \\
  57.782 & 9.7734e-01 &  1.318e-02    &  116.764 & 8.1927e-01 &  1.216e-02  &  150.874 & 6.2724e-01 &  1.129e-02 \\
  58.862 & 9.8862e-01 &  1.334e-02    &  117.751 & 7.9380e-01 &  1.193e-02  &  151.175 & 6.4515e-01 &  1.071e-02 \\
  59.844 & 9.8066e-01 &  1.325e-02    &  118.697 & 8.0560e-01 &  1.212e-02  &  151.212 & 6.3333e-01 &  9.500e-03 \\
  60.895 & 1.0169e+00 &  1.402e-02    &  119.676 & 7.9311e-01 &  1.200e-02  &  151.227 & 6.3413e-01 &  1.256e-02 \\
  61.852 & 9.9511e-01 &  1.540e-02    &  120.631 & 7.8075e-01 &  1.187e-02  &  151.785 & 6.3584e-01 &  1.007e-02 \\
  61.895 & 9.9797e-01 &  1.380e-02    &  121.630 & 7.8101e-01 &  1.187e-02  &  151.810 & 6.2502e-01 &  1.108e-02 \\
  62.854 & 9.8610e-01 &  1.525e-02    &  121.641 & 7.7423e-01 &  1.302e-02  &  152.176 & 6.3198e-01 &  1.038e-02 \\
  63.857 & 9.8774e-01 &  1.531e-02    &  122.640 & 7.6397e-01 &  1.287e-02  &  152.201 & 6.4858e-01 &  1.284e-02 \\
  64.877 & 9.8839e-01 &  1.534e-02    &  123.637 & 7.6924e-01 &  1.297e-02  &  152.249 & 6.1835e-01 &  9.430e-03 \\
  65.893 & 9.8256e-01 &  1.526e-02    &  124.587 & 7.6597e-01 &  1.299e-02  &  152.753 & 6.2492e-01 &  1.008e-02 \\
  66.949 & 1.0086e+00 &  1.565e-02    &  124.778 & 7.6190e-01 &  1.231e-02  &  153.170 & 6.2233e-01 &  1.249e-02 \\
  67.965 & 1.0114e+00 &  1.573e-02    &  125.553 & 7.6249e-01 &  1.294e-02  &  153.174 & 6.2535e-01 &  9.220e-03 \\
  68.931 & 9.9184e-01 &  1.543e-02    &  125.796 & 7.6544e-01 &  1.310e-02  &  153.706 & 6.3207e-01 &  1.022e-02 \\
  69.989 & 1.0018e+00 &  1.560e-02    &  126.543 & 7.5703e-01 &  1.262e-02  &  154.152 & 6.2717e-01 &  9.280e-03 \\
  70.970 & 1.0176e+00 &  1.584e-02    &  126.815 & 7.5093e-01 &  1.160e-02  &  154.154 & 6.2877e-01 &  1.263e-02 \\
  71.979 & 1.0070e+00 &  1.379e-02    &  127.504 & 7.4390e-01 &  1.247e-02  &  154.704 & 6.3452e-01 &  1.032e-02 \\
  71.993 & 1.0184e+00 &  1.592e-02    &  127.812 & 7.4070e-01 &  1.149e-02  &  155.092 & 6.1792e-01 &  1.247e-02 \\
  72.979 & 1.0096e+00 &  1.380e-02    &  128.533 & 7.2390e-01 &  1.234e-02  &  155.144 & 6.0416e-01 &  8.980e-03 \\
  73.980 & 9.9514e-01 &  1.366e-02    &  128.740 & 7.3307e-01 &  1.156e-02  &  155.678 & 6.1661e-01 &  1.000e-02 \\
  74.993 & 9.9932e-01 &  1.375e-02    &  129.465 & 7.3486e-01 &  1.250e-02  &  156.053 & 6.2119e-01 &  1.247e-02 \\
  76.002 & 1.0067e+00 &  1.385e-02    &  129.765 & 7.3204e-01 &  1.154e-02  &  156.099 & 6.2210e-01 &  9.260e-03 \\
  77.035 & 1.0046e+00 &  1.381e-02    &  130.445 & 7.3919e-01 &  1.258e-02  &  156.604 & 6.1319e-01 &  9.800e-03 \\
  78.043 & 9.9806e-01 &  1.379e-02    &  130.741 & 7.3116e-01 &  1.155e-02  &  157.001 & 6.3420e-01 &  9.490e-03 \\
  79.022 & 9.8401e-01 &  1.360e-02    &  131.398 & 7.2548e-01 &  1.118e-02  &  157.062 & 6.2174e-01 &  1.238e-02 \\
  80.054 & 9.9669e-01 &  1.380e-02    &  131.433 & 7.3259e-01 &  1.252e-02  &  157.608 & 6.1851e-01 &  1.015e-02 \\
  81.042 & 1.0012e+00 &  1.386e-02    &  131.707 & 7.2321e-01 &  1.148e-02  &  157.939 & 6.0549e-01 &  9.130e-03 \\
\newpage
 157.993 & 6.2314e-01 &  1.260e-02   \\
 158.531 & 6.1439e-01 &  1.013e-02   \\
 158.905 & 6.1730e-01 &  9.300e-03   \\
 159.004 & 6.1945e-01 &  1.254e-02   \\
 159.540 & 6.1779e-01 &  1.018e-02   \\
 159.903 & 6.1067e-01 &  9.310e-03   \\
 159.928 & 6.0559e-01 &  1.233e-02   \\
 160.483 & 6.0987e-01 &  1.107e-02   \\
 160.537 & 6.0153e-01 &  9.940e-03   \\
 160.864 & 6.1568e-01 &  1.249e-02   \\
 160.904 & 6.0672e-01 &  1.141e-02   \\
 160.914 & 6.1492e-01 &  1.013e-02   \\
 160.918 & 6.0040e-01 &  1.014e-02   \\
 161.476 & 5.9917e-01 &  1.080e-02   \\
 161.858 & 6.0441e-01 &  1.008e-02   \\
 161.864 & 6.1360e-01 &  1.229e-02   \\
 161.942 & 5.9866e-01 &  1.138e-02   \\
 162.428 & 6.2162e-01 &  1.126e-02   \\
 162.837 & 6.1121e-01 &  1.030e-02   \\
 162.860 & 5.9879e-01 &  1.112e-02   \\
 163.393 & 6.0759e-01 &  1.052e-02   \\
 163.805 & 6.0774e-01 &  9.750e-03   \\
 163.836 & 6.0155e-01 &  1.119e-02   \\
 164.342 & 6.0256e-01 &  1.055e-02   \\
 164.786 & 6.0118e-01 &  9.780e-03   \\
 164.827 & 5.7799e-01 &  1.079e-02   \\
 165.778 & 6.0103e-01 &  1.123e-02   \\
 166.673 & 6.0974e-01 &  1.144e-02   \\
 167.607 & 5.8933e-01 &  1.110e-02   \\
 168.570 & 6.0029e-01 &  1.129e-02   \\
 169.568 & 5.8848e-01 &  1.117e-02   \\
 170.128 & 6.0288e-01 &  9.950e-03   \\
 170.578 & 5.9434e-01 &  1.191e-02   \\
 170.582 & 6.0564e-01 &  1.230e-02   \\
 171.121 & 5.8586e-01 &  9.610e-03   \\
 171.519 & 5.9078e-01 &  1.194e-02   \\
 172.072 & 5.9372e-01 &  9.830e-03   \\
 172.497 & 5.9238e-01 &  1.205e-02   \\
 173.036 & 5.9254e-01 &  9.250e-03   \\
 173.462 & 5.9345e-01 &  1.166e-02   \\
 173.984 & 5.8776e-01 &  9.320e-03   \\
 174.443 & 5.9358e-01 &  1.176e-02   \\

\\
\end{longtable}

\newpage

\renewcommand{\arraystretch}{1.0}

\begin{longtable}{@{\extracolsep\fill}rrrrrrrrr}
\caption{$^{112}$Sn\raa $^{112}$Sn elastic scattering cross section
  (normalized to the Rutherford cross section) at the energy $E = 18.84$\,MeV.
  See page\ \pageref{tbl_cross} for Explanation of Tables
\label{tab:sn112e19}}
\mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$}
& \mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$} 
& \mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$} \\
\hline\\
\endfirsthead\\
\hline\\
\endhead
  20.837 & 1.0084e+00 &  1.457e-02    &   80.969 & 3.7159e-01 &  5.780e-03  &  141.404 & 5.5760e-02 &  1.180e-03 \\
  21.834 & 1.0018e+00 &  1.440e-02    &   81.030 & 3.7843e-01 &  5.420e-03  &  142.382 & 5.5590e-02 &  1.440e-03 \\
  22.872 & 9.9926e-01 &  1.435e-02    &   81.981 & 3.5955e-01 &  5.640e-03  &  143.859 & 5.2830e-02 &  1.380e-03 \\
  23.901 & 9.7235e-01 &  1.393e-02    &   82.031 & 3.6386e-01 &  5.320e-03  &  145.311 & 5.3560e-02 &  1.380e-03 \\
  24.937 & 9.9452e-01 &  1.422e-02    &   82.040 & 3.7327e-01 &  5.520e-03  &  146.757 & 5.1960e-02 &  1.350e-03 \\
  25.913 & 9.7006e-01 &  1.383e-02    &   82.056 & 3.7003e-01 &  5.630e-03  &  148.212 & 4.9170e-02 &  1.310e-03 \\
  26.983 & 9.5455e-01 &  1.358e-02    &   82.057 & 3.6668e-01 &  5.840e-03  &  149.660 & 5.0380e-02 &  1.360e-03 \\
  28.015 & 9.5034e-01 &  1.355e-02    &   83.041 & 3.5371e-01 &  5.290e-03  &  150.934 & 4.6900e-02 &  1.030e-03 \\
  29.068 & 9.6082e-01 &  1.366e-02    &   84.047 & 3.4122e-01 &  5.120e-03  &  151.122 & 4.8440e-02 &  1.290e-03 \\
  30.129 & 9.7290e-01 &  1.384e-02    &   85.018 & 3.3771e-01 &  5.110e-03  &  152.860 & 4.7660e-02 &  1.030e-03 \\
  31.104 & 9.8540e-01 &  1.396e-02    &   86.050 & 3.1123e-01 &  4.750e-03  &  154.988 & 4.5910e-02 &  8.961e-04 \\
  31.150 & 9.9420e-01 &  1.339e-02    &   87.053 & 3.0430e-01 &  4.670e-03  &  156.913 & 4.5820e-02 &  7.743e-04 \\
  32.147 & 9.8944e-01 &  1.331e-02    &   88.053 & 2.8711e-01 &  4.400e-03  &  158.840 & 4.2610e-02 &  8.075e-04 \\
  33.181 & 1.0022e+00 &  1.349e-02    &   89.053 & 2.7945e-01 &  4.240e-03  &  158.874 & 4.3750e-02 &  9.496e-04 \\
  34.207 & 1.0145e+00 &  1.367e-02    &   90.052 & 2.7114e-01 &  4.150e-03  &  160.602 & 4.1660e-02 &  9.476e-04 \\
  35.239 & 1.0411e+00 &  1.401e-02    &   91.052 & 2.6216e-01 &  3.930e-03  &  160.775 & 4.2880e-02 &  8.421e-04 \\
  36.218 & 1.0315e+00 &  1.387e-02    &   92.050 & 2.4948e-01 &  4.290e-03  &  162.524 & 4.0580e-02 &  9.068e-04 \\
  37.280 & 1.0586e+00 &  1.422e-02    &   92.050 & 2.5000e-01 &  3.830e-03  &  164.661 & 4.0220e-02 &  9.993e-04 \\
  38.309 & 1.0729e+00 &  1.444e-02    &   92.050 & 2.5150e-01 &  3.760e-03  &  166.580 & 4.0360e-02 &  9.137e-04 \\
  39.356 & 1.0917e+00 &  1.469e-02    &   93.047 & 2.4228e-01 &  3.700e-03  &  168.502 & 3.9430e-02 &  9.431e-04 \\
  40.410 & 1.1057e+00 &  1.495e-02    &   94.044 & 2.3642e-01 &  3.620e-03  &  168.538 & 3.8440e-02 &  1.030e-03 \\
  41.387 & 1.1047e+00 &  1.481e-02    &   95.054 & 2.3451e-01 &  3.650e-03  &  170.434 & 3.8780e-02 &  9.552e-04 \\
  41.430 & 1.1041e+00 &  1.567e-02    &   96.037 & 2.2006e-01 &  3.470e-03 \\
  42.460 & 1.1146e+00 &  1.583e-02    &   97.031 & 2.1327e-01 &  3.400e-03 \\
  43.383 & 1.0891e+00 &  1.547e-02    &   98.027 & 2.0655e-01 &  3.240e-03 \\
  44.460 & 1.0887e+00 &  1.545e-02    &   99.021 & 1.9485e-01 &  3.040e-03 \\
  45.447 & 1.0852e+00 &  1.541e-02    &  100.015 & 1.8839e-01 &  2.990e-03 \\
  46.511 & 1.0746e+00 &  1.526e-02    &  101.005 & 1.8020e-01 &  2.750e-03 \\
  47.518 & 1.0759e+00 &  1.531e-02    &  102.002 & 1.7491e-01 &  2.770e-03 \\
  48.565 & 1.0490e+00 &  1.492e-02    &  102.002 & 1.7231e-01 &  2.720e-03 \\
  49.582 & 1.0283e+00 &  1.466e-02    &  103.488 & 1.6106e-01 &  2.570e-03 \\
  50.573 & 1.0192e+00 &  1.446e-02    &  104.973 & 1.5512e-01 &  2.470e-03 \\
  51.604 & 1.0135e+00 &  1.436e-02    &  106.460 & 1.4639e-01 &  2.350e-03 \\
  51.664 & 1.0093e+00 &  1.374e-02    &  107.937 & 1.3935e-01 &  2.240e-03 \\
  52.688 & 9.9158e-01 &  1.356e-02    &  109.411 & 1.3123e-01 &  2.130e-03 \\
  53.625 & 9.6092e-01 &  1.314e-02    &  110.894 & 1.2664e-01 &  2.050e-03 \\
  54.688 & 9.3924e-01 &  1.283e-02    &  111.895 & 1.2495e-01 &  2.050e-03 \\
  55.677 & 9.1345e-01 &  1.250e-02    &  112.378 & 1.1998e-01 &  1.980e-03 \\
  56.729 & 8.8815e-01 &  1.216e-02    &  113.369 & 1.1683e-01 &  1.940e-03 \\
  57.734 & 8.6600e-01 &  1.194e-02    &  113.857 & 1.1675e-01 &  1.950e-03 \\
  58.772 & 8.4015e-01 &  1.156e-02    &  114.845 & 1.1194e-01 &  1.860e-03 \\
  59.785 & 8.0479e-01 &  1.115e-02    &  115.337 & 1.1217e-01 &  1.920e-03 \\
  60.777 & 7.8853e-01 &  1.080e-02    &  116.325 & 1.0444e-01 &  1.750e-03 \\
  61.801 & 7.6513e-01 &  1.046e-02    &  116.809 & 1.0519e-01 &  1.800e-03 \\
  61.803 & 7.6843e-01 &  1.101e-02    &  117.789 & 1.0456e-01 &  1.750e-03 \\
  62.833 & 7.4119e-01 &  1.060e-02    &  119.252 & 9.7540e-02 &  1.650e-03 \\
  63.838 & 7.0688e-01 &  1.015e-02    &  120.728 & 9.3680e-02 &  1.600e-03 \\
  64.878 & 6.8666e-01 &  9.820e-03    &  122.206 & 9.0650e-02 &  1.560e-03 \\
  65.888 & 6.6116e-01 &  9.460e-03    &  123.677 & 8.7420e-02 &  1.540e-03 \\
  66.890 & 6.3702e-01 &  9.120e-03    &  125.150 & 8.2470e-02 &  1.500e-03 \\
  67.892 & 6.1850e-01 &  8.910e-03    &  126.613 & 8.1080e-02 &  1.450e-03 \\
  68.920 & 5.9948e-01 &  8.570e-03    &  126.739 & 8.1160e-02 &  1.410e-03 \\
  69.928 & 5.7347e-01 &  8.230e-03    &  128.208 & 7.8530e-02 &  1.540e-03 \\
  70.947 & 5.5575e-01 &  8.030e-03    &  129.680 & 7.5100e-02 &  1.470e-03 \\
  71.945 & 5.3773e-01 &  7.560e-03    &  131.143 & 6.9990e-02 &  1.380e-03 \\
  71.950 & 5.3319e-01 &  7.780e-03    &  132.625 & 6.8980e-02 &  1.360e-03 \\
  71.999 & 5.3171e-01 &  7.900e-03    &  134.107 & 6.6790e-02 &  1.320e-03 \\
  72.965 & 5.2353e-01 &  7.320e-03    &  135.566 & 6.3940e-02 &  1.290e-03 \\
  73.968 & 4.9317e-01 &  6.970e-03    &  136.523 & 6.2090e-02 &  1.460e-03 \\
  74.993 & 4.7607e-01 &  6.670e-03    &  137.020 & 6.1200e-02 &  1.240e-03 \\
  75.999 & 4.5739e-01 &  6.420e-03    &  137.984 & 5.9410e-02 &  1.550e-03 \\
  77.000 & 4.4419e-01 &  6.230e-03    &  138.481 & 6.0670e-02 &  1.250e-03 \\
  78.000 & 4.2276e-01 &  6.030e-03    &  139.449 & 5.8360e-02 &  1.510e-03 \\
  79.016 & 4.1023e-01 &  5.740e-03    &  139.937 & 5.6490e-02 &  1.220e-03 \\
  80.020 & 3.9289e-01 &  5.550e-03    &  140.904 & 5.5990e-02 &  1.460e-03 \\

\\
\end{longtable}

\newpage

\renewcommand{\arraystretch}{1.0}

\begin{longtable}{@{\extracolsep\fill}rrrrrrrrr}
\caption{$^{124}$Sn\raa $^{124}$Sn elastic scattering cross section
  (normalized to the Rutherford cross section) at the energy $E = 18.90$\,MeV.
  See page\ \pageref{tbl_cross} for Explanation of Tables
\label{tab:sn124e19}}
\mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$}
& \mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$} 
& \mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$} \\
\hline\\
\endfirsthead\\
\hline\\
\endhead
  20.755 & 9.9945e-01 &  1.400e-02    &   77.834 & 3.7342e-01 &  5.390e-03  &  143.739 & 3.9730e-02 &  1.370e-03 \\
  21.806 & 9.9851e-01 &  1.395e-02    &   78.837 & 3.5055e-01 &  5.060e-03  &  145.193 & 3.7720e-02 &  1.310e-03 \\
  22.781 & 9.6804e-01 &  1.350e-02    &   79.844 & 3.3508e-01 &  4.780e-03  &  146.657 & 3.7890e-02 &  1.340e-03 \\
  23.877 & 9.9293e-01 &  1.382e-02    &   80.843 & 3.2126e-01 &  4.620e-03  &  148.113 & 3.4900e-02 &  1.250e-03 \\
  23.913 & 9.9293e-01 &  1.384e-02    &   81.844 & 3.0653e-01 &  4.490e-03  &  149.580 & 3.5640e-02 &  1.240e-03 \\
  24.854 & 9.4869e-01 &  1.319e-02    &   81.845 & 3.0476e-01 &  4.480e-03  &  151.037 & 3.5070e-02 &  1.240e-03 \\
  24.904 & 9.6870e-01 &  1.346e-02    &   82.846 & 2.9317e-01 &  4.320e-03  &  152.983 & 3.2820e-02 &  7.305e-04 \\
  25.874 & 9.6135e-01 &  1.333e-02    &   83.851 & 2.8308e-01 &  4.190e-03  &  154.920 & 3.2370e-02 &  6.963e-04 \\
  25.944 & 9.5557e-01 &  1.326e-02    &   84.853 & 2.7100e-01 &  4.040e-03  &  156.884 & 3.2310e-02 &  6.496e-04 \\
  26.895 & 9.6440e-01 &  1.334e-02    &   85.854 & 2.6119e-01 &  3.900e-03  &  158.806 & 3.1270e-02 &  7.310e-04 \\
  26.948 & 9.7871e-01 &  1.358e-02    &   86.856 & 2.4926e-01 &  3.760e-03  &  160.763 & 2.7020e-02 &  8.030e-04 \\
  27.892 & 9.4872e-01 &  1.312e-02    &   87.856 & 2.3741e-01 &  3.600e-03  &  162.694 & 3.1150e-02 &  1.060e-03 \\
  29.005 & 9.7004e-01 &  1.340e-02    &   88.855 & 2.2898e-01 &  3.470e-03  &  164.626 & 2.8960e-02 &  9.606e-04 \\
  30.123 & 9.7763e-01 &  1.350e-02    &   89.855 & 2.2112e-01 &  3.370e-03  &  166.586 & 2.8910e-02 &  9.642e-04 \\
  31.038 & 9.9148e-01 &  1.340e-02    &   90.853 & 2.1521e-01 &  3.280e-03  &  168.503 & 2.9150e-02 &  9.958e-04 \\
  31.108 & 1.0152e+00 &  1.401e-02    &   91.851 & 2.0359e-01 &  3.050e-03  &  170.457 & 2.9160e-02 &  1.110e-03 \\
  32.084 & 1.0115e+00 &  1.365e-02    &   91.851 & 2.0438e-01 &  3.180e-03 \\
  33.061 & 1.0056e+00 &  1.358e-02    &   92.849 & 1.9734e-01 &  3.080e-03 \\
  34.181 & 1.0653e+00 &  1.440e-02    &   93.845 & 1.8980e-01 &  2.990e-03 \\
  35.127 & 1.0563e+00 &  1.426e-02    &   94.842 & 1.8442e-01 &  2.940e-03 \\
  36.208 & 1.0759e+00 &  1.452e-02    &   95.838 & 1.7326e-01 &  2.770e-03 \\
  37.211 & 1.0922e+00 &  1.476e-02    &   96.832 & 1.6850e-01 &  2.730e-03 \\
  38.160 & 1.1012e+00 &  1.482e-02    &   97.826 & 1.6293e-01 &  2.660e-03 \\
  39.260 & 1.1160e+00 &  1.502e-02    &   98.823 & 1.5534e-01 &  2.530e-03 \\
  40.364 & 1.1295e+00 &  1.522e-02    &   99.813 & 1.4970e-01 &  2.470e-03 \\
  41.309 & 1.1033e+00 &  1.522e-02    &  100.808 & 1.4213e-01 &  2.330e-03 \\
  41.350 & 1.1425e+00 &  1.540e-02    &  101.799 & 1.3700e-01 &  2.190e-03 \\
  42.334 & 1.1111e+00 &  1.531e-02    &  101.805 & 1.3797e-01 &  2.290e-03 \\
  43.366 & 1.1156e+00 &  1.543e-02    &  103.294 & 1.2892e-01 &  2.160e-03 \\
  44.409 & 1.0986e+00 &  1.520e-02    &  104.777 & 1.2147e-01 &  2.040e-03 \\
  45.265 & 1.0907e+00 &  1.511e-02    &  106.259 & 1.1662e-01 &  1.950e-03 \\
  46.365 & 1.0672e+00 &  1.479e-02    &  107.739 & 1.1202e-01 &  1.880e-03 \\
  47.456 & 1.0570e+00 &  1.466e-02    &  109.222 & 1.0513e-01 &  1.740e-03 \\
  48.435 & 1.0293e+00 &  1.429e-02    &  110.707 & 1.0014e-01 &  1.690e-03 \\
  49.471 & 1.0222e+00 &  1.413e-02    &  111.704 & 9.8150e-02 &  1.800e-03 \\
  50.507 & 9.8458e-01 &  1.365e-02    &  112.187 & 9.5250e-02 &  1.660e-03 \\
  51.479 & 9.7528e-01 &  1.351e-02    &  113.187 & 9.1400e-02 &  1.690e-03 \\
  51.518 & 9.6952e-01 &  1.323e-02    &  113.668 & 8.9630e-02 &  1.570e-03 \\
  52.538 & 9.5667e-01 &  1.304e-02    &  114.658 & 9.0380e-02 &  1.660e-03 \\
  53.564 & 9.3857e-01 &  1.291e-02    &  115.144 & 8.7070e-02 &  1.510e-03 \\
  54.598 & 9.0675e-01 &  1.251e-02    &  116.131 & 8.2920e-02 &  1.530e-03 \\
  55.481 & 8.8734e-01 &  1.228e-02    &  116.622 & 8.0780e-02 &  1.440e-03 \\
  56.561 & 8.5015e-01 &  1.178e-02    &  117.599 & 8.0780e-02 &  1.490e-03 \\
  57.634 & 8.1912e-01 &  1.139e-02    &  119.076 & 7.4960e-02 &  1.360e-03 \\
  58.617 & 7.7317e-01 &  1.079e-02    &  120.555 & 7.2810e-02 &  1.350e-03 \\
  59.645 & 7.6029e-01 &  1.050e-02    &  122.027 & 6.9410e-02 &  1.340e-03 \\
  60.673 & 7.2010e-01 &  1.002e-02    &  123.502 & 6.5360e-02 &  1.260e-03 \\
  61.650 & 6.9886e-01 &  9.720e-03    &  124.969 & 6.2280e-02 &  1.200e-03 \\
  61.658 & 6.9951e-01 &  9.780e-03    &  126.441 & 5.9140e-02 &  1.170e-03 \\
  62.689 & 6.6987e-01 &  9.360e-03    &  126.575 & 5.9280e-02 &  1.390e-03 \\
  63.699 & 6.4485e-01 &  9.050e-03    &  128.045 & 5.5800e-02 &  1.320e-03 \\
  64.696 & 6.2730e-01 &  8.790e-03    &  129.529 & 5.5110e-02 &  1.260e-03 \\
  65.737 & 5.9897e-01 &  8.430e-03    &  131.010 & 5.3700e-02 &  1.220e-03 \\
  66.747 & 5.7452e-01 &  8.100e-03    &  132.493 & 5.0720e-02 &  1.160e-03 \\
  67.755 & 5.5623e-01 &  7.840e-03    &  133.960 & 5.0030e-02 &  1.100e-03 \\
  68.761 & 5.3432e-01 &  7.520e-03    &  135.422 & 4.8630e-02 &  1.080e-03 \\
  69.777 & 5.1308e-01 &  7.180e-03    &  136.381 & 4.7800e-02 &  1.700e-03 \\
  70.778 & 4.9470e-01 &  6.950e-03    &  136.892 & 4.7130e-02 &  1.100e-03 \\
  71.777 & 4.6825e-01 &  6.680e-03    &  137.844 & 4.6750e-02 &  1.670e-03 \\
  71.780 & 4.7327e-01 &  6.710e-03    &  138.354 & 4.5830e-02 &  1.060e-03 \\
  72.797 & 4.5005e-01 &  6.400e-03    &  139.323 & 4.3940e-02 &  1.560e-03 \\
  73.803 & 4.4106e-01 &  6.320e-03    &  139.826 & 4.4620e-02 &  1.020e-03 \\
  74.800 & 4.2268e-01 &  6.040e-03    &  140.799 & 4.4510e-02 &  1.560e-03 \\
  75.825 & 4.0303e-01 &  5.810e-03    &  141.289 & 4.3320e-02 &  1.010e-03 \\
  76.830 & 3.8138e-01 &  5.520e-03    &  142.278 & 4.0570e-02 &  1.430e-03 \\

\\
\end{longtable}

\newpage

\renewcommand{\arraystretch}{1.0}

\begin{longtable}{@{\extracolsep\fill}rrrrrrrrr}
\caption{$^{144}$Sm\raa $^{144}$Sm elastic scattering cross section
  (normalized to the Rutherford cross section) at the energy $E = 19.45$\,MeV.
  See page\ \pageref{tbl_cross} for Explanation of Tables
\label{tab:sm144e20}}
\mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$}
& \mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$} 
& \mbox{$\vartheta_{\rm{c.m.}}$ (deg)} 
& \mbox{$\sigma/\sigma_R$} 
& \mbox{$\Delta(\sigma/\sigma_R)$} \\
\hline\\
\endfirsthead\\
\hline\\
\endhead
  15.023 & 9.9443e-01 &  1.136e-02    &   81.188 & 8.2501e-01 &  1.129e-02  &  149.154 & 1.5125e-01 &  1.919e-03 \\
  16.050 & 1.0003e+00 &  1.137e-02    &   82.193 & 8.0272e-01 &  8.556e-03  &  151.106 & 1.4843e-01 &  2.374e-03 \\
  17.076 & 9.9475e-01 &  1.145e-02    &   83.197 & 7.8205e-01 &  8.455e-03  &  153.057 & 1.4558e-01 &  1.767e-03 \\
  18.103 & 9.9632e-01 &  1.148e-02    &   84.201 & 7.7795e-01 &  8.465e-03  &  155.007 & 1.4175e-01 &  1.525e-03 \\
  19.129 & 1.0040e+00 &  1.137e-02    &   85.204 & 7.5133e-01 &  8.211e-03  &  156.957 & 1.4222e-01 &  1.730e-03 \\
  20.156 & 1.0128e+00 &  1.100e-02    &   86.207 & 7.3524e-01 &  7.913e-03  &  158.905 & 1.3723e-01 &  1.522e-03 \\
  21.182 & 1.0036e+00 &  1.037e-02    &   87.210 & 7.1104e-01 &  7.781e-03  &  160.853 & 1.3005e-01 &  1.662e-03 \\
  22.208 & 9.9883e-01 &  1.032e-02    &   88.211 & 6.9320e-01 &  7.676e-03  &  162.123 & 1.2510e-01 &  1.947e-03 \\
  23.233 & 9.9291e-01 &  1.027e-02    &   89.213 & 6.6963e-01 &  7.223e-03  &  162.801 & 1.2879e-01 &  1.678e-03 \\
  24.259 & 1.0037e+00 &  1.025e-02    &   90.214 & 6.4842e-01 &  7.207e-03  &  164.747 & 1.3078e-01 &  1.454e-03 \\
  25.284 & 9.9131e-01 &  1.021e-02    &   91.214 & 6.4119e-01 &  7.379e-03  &  166.694 & 1.3469e-01 &  1.571e-03 \\
  26.309 & 1.0053e+00 &  1.034e-02    &   92.214 & 6.2289e-01 &  6.993e-03  &  168.639 & 1.3041e-01 &  1.533e-03 \\
  27.334 & 1.0085e+00 &  1.055e-02    &   93.213 & 5.9840e-01 &  6.885e-03  &  170.585 & 1.1894e-01 &  1.797e-03 \\
  28.359 & 1.0027e+00 &  1.029e-02    &   94.213 & 5.8820e-01 &  6.838e-03  &  171.852 & 1.2050e-01 &  1.930e-03 \\
  29.384 & 1.0066e+00 &  1.050e-02    &   95.211 & 5.7078e-01 &  6.674e-03  &  172.530 & 1.2304e-01 &  1.940e-03 \\
  30.408 & 1.0198e+00 &  1.507e-02    &   96.209 & 5.5617e-01 &  6.342e-03 \\
  31.432 & 1.0206e+00 &  1.076e-02    &   97.207 & 5.4371e-01 &  6.362e-03 \\
  32.456 & 1.0133e+00 &  1.070e-02    &   98.204 & 5.2301e-01 &  6.245e-03 \\
  33.480 & 1.0101e+00 &  1.070e-02    &   99.200 & 5.0597e-01 &  5.776e-03 \\
  34.503 & 1.0028e+00 &  1.041e-02    &  100.196 & 4.8451e-01 &  5.816e-03 \\
  35.526 & 9.9627e-01 &  1.052e-02    &  101.192 & 4.7642e-01 &  5.135e-03 \\
  36.549 & 9.9647e-01 &  1.050e-02    &  102.187 & 4.5164e-01 &  5.075e-03 \\
  37.571 & 9.8968e-01 &  1.078e-02    &  103.181 & 4.3703e-01 &  4.814e-03 \\
  38.593 & 9.7495e-01 &  1.026e-02    &  104.176 & 4.2290e-01 &  4.765e-03 \\
  39.615 & 9.6950e-01 &  1.053e-02    &  105.169 & 4.1079e-01 &  4.641e-03 \\
  40.637 & 9.6466e-01 &  9.774e-03    &  106.162 & 3.9585e-01 &  4.459e-03 \\
  41.658 & 9.7528e-01 &  9.890e-03    &  107.155 & 3.8909e-01 &  4.381e-03 \\
  42.679 & 9.7642e-01 &  9.888e-03    &  108.147 & 3.7559e-01 &  4.237e-03 \\
  43.700 & 9.8185e-01 &  9.900e-03    &  109.139 & 3.7004e-01 &  4.182e-03 \\
  44.720 & 9.9564e-01 &  1.074e-02    &  110.131 & 3.5743e-01 &  4.072e-03 \\
  45.740 & 9.9389e-01 &  1.079e-02    &  111.122 & 3.5313e-01 &  4.444e-03 \\
  46.760 & 1.0090e+00 &  1.032e-02    &  112.112 & 3.4082e-01 &  4.114e-03 \\
  47.779 & 1.0311e+00 &  1.071e-02    &  113.102 & 3.2933e-01 &  3.854e-03 \\
  48.798 & 1.0241e+00 &  1.043e-02    &  114.091 & 3.2274e-01 &  3.899e-03 \\
  49.816 & 1.0356e+00 &  1.062e-02    &  115.081 & 3.1234e-01 &  3.788e-03 \\
  50.834 & 1.0309e+00 &  1.492e-02    &  116.069 & 3.0205e-01 &  3.646e-03 \\
  51.852 & 1.0264e+00 &  1.054e-02    &  117.057 & 2.9361e-01 &  3.544e-03 \\
  52.870 & 1.0372e+00 &  1.062e-02    &  118.045 & 2.8855e-01 &  3.479e-03 \\
  53.887 & 1.0473e+00 &  1.063e-02    &  119.032 & 2.8037e-01 &  3.401e-03 \\
  54.904 & 1.0615e+00 &  1.211e-02    &  120.019 & 2.7391e-01 &  3.347e-03 \\
  55.920 & 1.0585e+00 &  1.219e-02    &  121.006 & 2.6823e-01 &  3.082e-03 \\
  56.936 & 1.0729e+00 &  1.117e-02    &  121.992 & 2.6231e-01 &  3.344e-03 \\
  57.951 & 1.0859e+00 &  1.161e-02    &  122.977 & 2.5435e-01 &  3.211e-03 \\
  58.966 & 1.0707e+00 &  1.106e-02    &  123.963 & 2.4514e-01 &  3.143e-03 \\
  59.981 & 1.0765e+00 &  1.126e-02    &  124.947 & 2.4257e-01 &  3.096e-03 \\
  60.995 & 1.0784e+00 &  1.244e-02    &  125.932 & 2.3291e-01 &  2.998e-03 \\
  62.009 & 1.0856e+00 &  1.107e-02    &  126.916 & 2.2770e-01 &  2.937e-03 \\
  63.023 & 1.0811e+00 &  1.110e-02    &  127.899 & 2.2438e-01 &  2.859e-03 \\
  64.036 & 1.0562e+00 &  1.089e-02    &  128.883 & 2.1325e-01 &  2.783e-03 \\
  65.048 & 1.0508e+00 &  1.067e-02    &  129.865 & 2.0998e-01 &  2.741e-03 \\
  66.060 & 1.0530e+00 &  1.090e-02    &  130.848 & 2.0899e-01 &  2.460e-03 \\
  67.072 & 1.0813e+00 &  1.139e-02    &  131.830 & 2.0525e-01 &  2.878e-03 \\
  68.083 & 1.0539e+00 &  1.114e-02    &  132.812 & 1.9583e-01 &  2.720e-03 \\
  69.094 & 1.0510e+00 &  1.115e-02    &  133.793 & 1.9263e-01 &  2.712e-03 \\
  70.105 & 1.0272e+00 &  1.085e-02    &  134.774 & 1.8840e-01 &  2.651e-03 \\
  71.114 & 9.9017e-01 &  1.971e-02    &  135.755 & 1.8559e-01 &  2.613e-03 \\
  72.124 & 9.5337e-01 &  9.888e-03    &  136.735 & 1.8482e-01 &  2.600e-03 \\
  73.133 & 9.7721e-01 &  1.027e-02    &  137.715 & 1.7488e-01 &  2.366e-03 \\
  74.141 & 9.3970e-01 &  9.940e-03    &  138.695 & 1.7477e-01 &  2.488e-03 \\
  75.150 & 9.0827e-01 &  9.355e-03    &  139.674 & 1.7163e-01 &  2.437e-03 \\
  76.157 & 9.0651e-01 &  9.656e-03    &  140.653 & 1.7070e-01 &  2.410e-03 \\
  77.164 & 9.4688e-01 &  1.041e-02    &  141.334 & 1.7327e-01 &  2.587e-03 \\
  78.171 & 9.0078e-01 &  9.967e-03    &  143.291 & 1.6624e-01 &  2.627e-03 \\
  79.177 & 8.8001e-01 &  9.813e-03    &  145.246 & 1.6039e-01 &  2.033e-03 \\
  80.183 & 8.7745e-01 &  9.689e-03    &  147.201 & 1.5589e-01 &  1.931e-03 \\

\\
\end{longtable}
